A T(P) theorem for Sobolev spaces on domains

Recently, V. Cruz, J. Mateu and J. Orobitg have proved a T(1) theorem for the Beurling transform in the complex plane. It asserts that given $0<s\leq1$, $1<p<\infty$ with $sp>2$ and a Lipschitz domain $\Omega\subset \mathbb{C}$, the Beurling transform $Bf=- {\rm p.v.}\frac1{\pi z^2}*f$ is bounded in the Sobolev space $W^{s,p}(\Omega)$ if and only if $B\chi_\Omega\in W^{s,p}(\Omega)$. In this paper we obtain a generalized version of the former result valid for any $s\in \mathbb{N}$ and for a larger family of Calder\'on-Zygmund operators in any ambient space $\mathbb{R}^d$ as long as $p>d$. In that case we need to check the boundedness not only over the characteristic function of the domain, but over a finite collection of polynomials restricted to the domain. Finally we find a sufficient condition in terms of Carleson measures for $p\leq d$. In the particular case $s=1$, this condition is in fact necessary, which yields a complete characterization.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-2.09,-1.28) rectangle (4,4.5);
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
\draw[help lines,fill=yqqqqq,fill opacity=1] (1.5,1.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1.5) -- (1,2) -- (0.5,2) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (0,2) -- (0,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0,1.5) -- (0,1) -- (0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.5) -- (2,1.25) -- (2.25,1.25) -- (2.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.25) -- (2,1) -- (2.25,1) -- (2.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.5) -- (2.25,1.25) -- (2.5,1.25) -- (2.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.25) -- (2.25,1) -- (2.5,1) -- (2.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2) -- (1.5,2) -- (1.5,2.5) -- (1,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.5,2) -- (1,2) -- (1,2.5) -- (0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.5) -- (0,1.75) -- (-0.25,1.75) -- (-0.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.75) -- (0,2) -- (-0.25,2) -- (-0.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0.25,2) -- (0.25,2.25) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2) -- (0.5,2) -- (0.5,2.25) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.75,2.5) -- (0.75,2.75) -- (0.5,2.75) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.75,2.5) -- (1,2.5) -- (1,2.75) -- (0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.5) -- (1.25,2.5) -- (1.25,2.75) -- (1,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.5) -- (1.5,2.5) -- (1.5,2.75) -- (1.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.5) -- (1.75,2.5) -- (1.75,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.5) -- (2,2.5) -- (2,2.75) -- (1.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.5) -- (2,2.25) -- (2.25,2.25) -- (2.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.25) -- (2,2) -- (2.25,2) -- (2.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2) -- (2,1.75) -- (2.25,1.75) -- (2.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.75) -- (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.5) -- (2.5,1.25) -- (2.75,1.25) -- (2.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.25) -- (2.5,1) -- (2.75,1) -- (2.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1) -- (2.25,1) -- (2.25,0.75) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1) -- (2,1) -- (2,0.75) -- (2.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1) -- (1.75,1) -- (1.75,0.75) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,1) -- (1.5,1) -- (1.5,0.75) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.25,0.5) -- (1.25,0.25) -- (1.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.5) -- (1,0.5) -- (1,0.25) -- (1.25,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (1,0.75) -- (0.75,0.75) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.75) -- (1,1) -- (0.75,1) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (0.25,1) -- (0.25,0.75) -- (0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,1) -- (0,1) -- (0,0.75) -- (0.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (0,1.25) -- (-0.25,1.25) -- (-0.25,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.25) -- (0,1.5) -- (-0.25,1.5) -- (-0.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.25) -- (0.5,2.5) -- (0.25,2.5) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.5,2.75) -- (0.25,2.75) -- (0.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.5) -- (0.25,2.75) -- (0,2.75) -- (0,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.25) -- (0.25,2.5) -- (0,2.5) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.25) -- (0,2.5) -- (-0.25,2.5) -- (-0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0,2.25) -- (-0.25,2.25) -- (-0.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2) -- (-0.25,2.25) -- (-0.5,2.25) -- (-0.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.75) -- (-0.25,2) -- (-0.5,2) -- (-0.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.5) -- (-0.25,1.75) -- (-0.5,1.75) -- (-0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.25) -- (-0.25,1.5) -- (-0.5,1.5) -- (-0.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1) -- (-0.25,1.25) -- (-0.5,1.25) -- (-0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (-0.25,1) -- (-0.25,0.75) -- (0,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.75) -- (-0.25,0.75) -- (-0.25,0.5) -- (0,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.75) -- (0,0.75) -- (0,0.5) -- (0.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.75) -- (-0.25,1) -- (-0.5,1) -- (-0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.75) -- (0.25,0.75) -- (0.25,0.5) -- (0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,1) -- (0.5,1) -- (0.5,0.75) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.75) -- (0.5,0.75) -- (0.5,0.5) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (0.75,0.5) -- (0.75,0.25) -- (1,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.5) -- (0.5,0.5) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.25) -- (0.75,0.25) -- (0.75,0) -- (1,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.25) -- (1,0.25) -- (1,0) -- (1.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.25) -- (1.25,0.25) -- (1.25,0) -- (1.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.5,0.25) -- (1.75,0.25) -- (1.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.75) -- (1.5,0.5) -- (1.75,0.5) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.75) -- (1.75,0.5) -- (2,0.5) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.75) -- (2,0.75) -- (2,0.5) -- (2.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.75) -- (2.25,0.75) -- (2.25,0.5) -- (2.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.5) -- (1.75,0.5) -- (1.75,0.25) -- (2,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.25) -- (1.5,0.25) -- (1.5,0) -- (1.75,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.5) -- (0.25,0.5) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.25) -- (-0.5,1.5) -- (-0.75,1.5) -- (-0.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.5) -- (-0.5,1.75) -- (-0.75,1.75) -- (-0.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.75) -- (-0.5,2) -- (-0.75,2) -- (-0.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.25,2.25) -- (-0.25,2.5) -- (-0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.5) -- (0,2.5) -- (0,2.75) -- (-0.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.75) -- (0.25,2.75) -- (0.25,3) -- (0,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.75) -- (0.5,2.75) -- (0.5,3) -- (0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.75) -- (0.75,2.75) -- (0.75,3) -- (0.5,3) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.5,3) -- (0.75,3) -- (0.75,3.25) -- (0.5,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.75,2.75) -- (1,2.75) -- (1,3) -- (0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3) -- (1,3) -- (1,3.25) -- (0.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.75) -- (1.25,2.75) -- (1.25,3) -- (1,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.75) -- (1.5,2.75) -- (1.5,3) -- (1.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3) -- (1.25,3) -- (1.25,3.25) -- (1,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3) -- (1.5,3) -- (1.5,3.25) -- (1.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.5,2.75) -- (1.75,2.75) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.75) -- (2,2.75) -- (2,3) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.75,3) -- (1.75,3.25) -- (1.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3) -- (2,3) -- (2,3.25) -- (1.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3) -- (2,2.75) -- (2.25,2.75) -- (2.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.75) -- (2,2.5) -- (2.25,2.5) -- (2.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.75) -- (2.25,2.5) -- (2.5,2.5) -- (2.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.5) -- (2.25,2.25) -- (2.5,2.25) -- (2.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.25) -- (2.25,2) -- (2.5,2) -- (2.5,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2) -- (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.75) -- (2.25,1.5) -- (2.5,1.5) -- (2.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.5) -- (2.5,2.25) -- (2.75,2.25) -- (2.75,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.25) -- (2.5,2) -- (2.75,2) -- (2.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2) -- (2.5,1.75) -- (2.75,1.75) -- (2.75,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.75) -- (2.5,1.5) -- (2.75,1.5) -- (2.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.25) -- (0.63,3.25) -- (0.63,3.38) -- (0.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.25) -- (0.75,3.25) -- (0.75,3.38) -- (0.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.25) -- (0.88,3.25) -- (0.88,3.38) -- (0.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.25) -- (1,3.25) -- (1,3.38) -- (0.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.25) -- (1.13,3.25) -- (1.13,3.38) -- (1,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.25) -- (1.25,3.25) -- (1.25,3.38) -- (1.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.25) -- (1.38,3.25) -- (1.38,3.38) -- (1.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.25) -- (1.5,3.25) -- (1.5,3.38) -- (1.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.25) -- (1.63,3.25) -- (1.63,3.38) -- (1.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.25) -- (1.75,3.25) -- (1.75,3.38) -- (1.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.25) -- (1.88,3.25) -- (1.88,3.38) -- (1.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.25) -- (2,3.25) -- (2,3.38) -- (1.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.25) -- (2,3.13) -- (2.13,3.13) -- (2.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.13) -- (2,3) -- (2.13,3) -- (2.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3) -- (2.25,2.88) -- (2.38,2.88) -- (2.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.88) -- (2.25,2.75) -- (2.38,2.75) -- (2.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3) -- (2.38,2.88) -- (2.5,2.88) -- (2.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,2.88) -- (2.38,2.75) -- (2.5,2.75) -- (2.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.75) -- (2.5,2.63) -- (2.63,2.63) -- (2.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.63) -- (2.5,2.5) -- (2.63,2.5) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.38) -- (0.88,3.38) -- (0.88,3.5) -- (0.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.38) -- (1,3.38) -- (1,3.5) -- (0.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.38) -- (1.13,3.38) -- (1.13,3.5) -- (1,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.38) -- (1.25,3.38) -- (1.25,3.5) -- (1.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.38) -- (1.38,3.38) -- (1.38,3.5) -- (1.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.38) -- (1.5,3.38) -- (1.5,3.5) -- (1.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.38) -- (1.63,3.38) -- (1.63,3.5) -- (1.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.38) -- (1.75,3.38) -- (1.75,3.5) -- (1.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.38) -- (1.88,3.38) -- (1.88,3.5) -- (1.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.38) -- (2,3.38) -- (2,3.5) -- (1.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.5) -- (2,3.38) -- (2.13,3.38) -- (2.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.38) -- (2,3.25) -- (2.13,3.25) -- (2.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.5) -- (2.13,3.38) -- (2.25,3.38) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.38) -- (2.13,3.25) -- (2.25,3.25) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.25) -- (2.13,3.13) -- (2.25,3.13) -- (2.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.13) -- (2.13,3) -- (2.25,3) -- (2.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.25,3.13) -- (2.38,3.13) -- (2.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.13) -- (2.25,3) -- (2.38,3) -- (2.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.25) -- (2.38,3.13) -- (2.5,3.13) -- (2.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.13) -- (2.38,3) -- (2.5,3) -- (2.5,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3) -- (2.5,2.88) -- (2.63,2.88) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.88) -- (2.5,2.75) -- (2.63,2.75) -- (2.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.63,2.75) -- (2.75,2.75) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.75) -- (2.63,2.63) -- (2.75,2.63) -- (2.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.75,2.63) -- (2.88,2.63) -- (2.88,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.63) -- (2.75,2.5) -- (2.88,2.5) -- (2.88,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.5) -- (2.75,2.38) -- (2.88,2.38) -- (2.88,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.38) -- (2.75,2.25) -- (2.88,2.25) -- (2.88,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.5) -- (2.88,2.38) -- (3,2.38) -- (3,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.38) -- (2.88,2.25) -- (3,2.25) -- (3,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.75) -- (2.88,2.63) -- (3,2.63) -- (3,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.63) -- (2.88,2.5) -- (3,2.5) -- (3,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.25) -- (2.75,2.13) -- (2.88,2.13) -- (2.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.13) -- (2.75,2) -- (2.88,2) -- (2.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.75,2.88) -- (2.75,3) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.5) -- (2.75,2.5) -- (2.75,2.63) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.38,3.25) -- (2.38,3.38) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.38) -- (2.38,3.38) -- (2.38,3.5) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.88,2.75) -- (2.88,2.88) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.5) -- (1.5,3.5) -- (1.5,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.5) -- (1.63,3.5) -- (1.63,3.63) -- (1.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.63) -- (1.5,3.63) -- (1.5,3.75) -- (1.38,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.63) -- (1.63,3.63) -- (1.63,3.75) -- (1.5,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.5,3.75) -- (1.5,3.88) -- (1.38,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.38,3.88) -- (1.25,3.88) -- (1.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.25,3.75) -- (1.25,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.5) -- (1.75,3.5) -- (1.75,3.63) -- (1.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.88) -- (1.38,3.88) -- (1.38,4) -- (1.25,4) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.5) -- (1.38,3.5) -- (1.38,3.63) -- (1.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.5) -- (1.13,3.5) -- (1.13,3.63) -- (1,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.5) -- (1.25,3.5) -- (1.25,3.63) -- (1.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.5) -- (0.88,3.5) -- (0.88,3.63) -- (0.75,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.5) -- (1,3.5) -- (1,3.63) -- (0.88,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.63) -- (1.25,3.63) -- (1.25,3.75) -- (1.13,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.63) -- (1.13,3.63) -- (1.13,3.75) -- (1,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.75) -- (1.25,3.75) -- (1.25,3.88) -- (1.13,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.25) -- (2.88,2.13) -- (3,2.13) -- (3,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.13) -- (2.88,2) -- (3,2) -- (3,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (2.88,2) -- (2.88,1.88) -- (3,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2) -- (2.75,2) -- (2.75,1.88) -- (2.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (3,1.88) -- (3.13,1.88) -- (3.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3,1.88) -- (3,1.75) -- (3.13,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3.13,1.75) -- (3.25,1.75) -- (3.25,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.13,1.75) -- (3.13,1.63) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.75) -- (3,1.75) -- (3,1.63) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.88) -- (2.88,1.88) -- (2.88,1.75) -- (3,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.88) -- (2.75,1.88) -- (2.75,1.75) -- (2.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.75) -- (2.88,1.75) -- (2.88,1.63) -- (3,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.75) -- (2.75,1.75) -- (2.75,1.63) -- (2.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (2.88,1.63) -- (2.88,1.5) -- (3,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.63) -- (2.75,1.63) -- (2.75,1.5) -- (2.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (2.88,1.5) -- (2.88,1.38) -- (3,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.5) -- (2.75,1.5) -- (2.75,1.38) -- (2.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (2.88,1.38) -- (2.88,1.25) -- (3,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.38) -- (2.75,1.38) -- (2.75,1.25) -- (2.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (2.88,1.25) -- (2.88,1.13) -- (3,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.25) -- (2.75,1.25) -- (2.75,1.13) -- (2.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (2.88,1.13) -- (2.88,1) -- (3,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.13) -- (2.75,1.13) -- (2.75,1) -- (2.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (2.88,1) -- (2.88,0.88) -- (3,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1) -- (2.75,1) -- (2.75,0.88) -- (2.88,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (2.88,0.88) -- (2.88,0.75) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.88) -- (2.75,0.88) -- (2.75,0.75) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.88) -- (2.63,0.88) -- (2.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.88) -- (2.75,1) -- (2.63,1) -- (2.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.63,0.88) -- (2.5,0.88) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.88) -- (2.63,1) -- (2.5,1) -- (2.5,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.63,0.75) -- (2.63,0.63) -- (2.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.5,0.75) -- (2.5,0.63) -- (2.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.63) -- (2.63,0.63) -- (2.63,0.5) -- (2.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.63) -- (2.5,0.63) -- (2.5,0.5) -- (2.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.5) -- (2.63,0.5) -- (2.63,0.38) -- (2.75,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.5) -- (2.5,0.5) -- (2.5,0.38) -- (2.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.38) -- (2.63,0.38) -- (2.63,0.25) -- (2.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.38) -- (2.5,0.38) -- (2.5,0.25) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.5) -- (2.38,0.5) -- (2.38,0.38) -- (2.5,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.5) -- (2.25,0.5) -- (2.25,0.38) -- (2.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.38) -- (2.38,0.38) -- (2.38,0.25) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.38) -- (2.25,0.38) -- (2.25,0.25) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.5) -- (2.13,0.5) -- (2.13,0.38) -- (2.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.5) -- (2,0.5) -- (2,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.13,0.25) -- (2.13,0.13) -- (2.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2,0.25) -- (2,0.13) -- (2.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (1.88,0.25) -- (1.88,0.13) -- (2,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.25) -- (1.75,0.25) -- (1.75,0.13) -- (1.88,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.13) -- (1.88,0.13) -- (1.88,0) -- (2,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.13) -- (1.75,0.13) -- (1.75,0) -- (1.88,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.13) -- (2.13,0.13) -- (2.13,0) -- (2.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.13) -- (2,0.13) -- (2,0) -- (2.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0) -- (1.88,0) -- (1.88,-0.13) -- (2,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0) -- (1.75,0) -- (1.75,-0.13) -- (1.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,-0.13) -- (1.88,-0.13) -- (1.88,-0.25) -- (2,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,-0.13) -- (1.75,-0.13) -- (1.75,-0.25) -- (1.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0) -- (1.63,0) -- (1.63,-0.13) -- (1.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,0) -- (1.5,0) -- (1.5,-0.13) -- (1.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,-0.13) -- (1.63,-0.13) -- (1.63,-0.25) -- (1.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,-0.13) -- (1.5,-0.13) -- (1.5,-0.25) -- (1.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0) -- (1.38,0) -- (1.38,-0.13) -- (1.5,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,0) -- (1.25,0) -- (1.25,-0.13) -- (1.38,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,-0.13) -- (1.38,-0.13) -- (1.38,-0.25) -- (1.5,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,-0.13) -- (1.25,-0.13) -- (1.25,-0.25) -- (1.38,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0) -- (1.13,0) -- (1.13,-0.13) -- (1.25,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,0) -- (1,0) -- (1,-0.13) -- (1.13,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.13) -- (1.13,-0.13) -- (1.13,-0.25) -- (1.25,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,-0.13) -- (1,-0.13) -- (1,-0.25) -- (1.13,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0) -- (0.88,0) -- (0.88,-0.13) -- (1,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,0) -- (0.75,0) -- (0.75,-0.13) -- (0.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,-0.13) -- (0.88,-0.13) -- (0.88,-0.25) -- (1,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,-0.13) -- (0.75,-0.13) -- (0.75,-0.25) -- (0.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.75,0.13) -- (0.63,0.13) -- (0.63,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.13) -- (0.75,0.25) -- (0.63,0.25) -- (0.63,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.63,0.13) -- (0.5,0.13) -- (0.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0.13) -- (0.63,0.25) -- (0.5,0.25) -- (0.5,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.63,0) -- (0.63,-0.13) -- (0.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.5,0) -- (0.5,-0.13) -- (0.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,-0.13) -- (0.63,-0.13) -- (0.63,-0.25) -- (0.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,-0.13) -- (0.5,-0.13) -- (0.5,-0.25) -- (0.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0) -- (0.5,0.13) -- (0.38,0.13) -- (0.38,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.13) -- (0.5,0.25) -- (0.38,0.25) -- (0.38,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0) -- (0.38,0.13) -- (0.25,0.13) -- (0.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0.13) -- (0.38,0.25) -- (0.25,0.25) -- (0.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0) -- (0.25,0.13) -- (0.13,0.13) -- (0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.13) -- (0.25,0.25) -- (0.12,0.25) -- (0.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0) -- (0.13,0.13) -- (0,0.13) -- (0,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0.13) -- (0.12,0.25) -- (0,0.25) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.25) -- (0.25,0.38) -- (0.12,0.38) -- (0.12,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.38) -- (0.25,0.5) -- (0.12,0.5) -- (0.12,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.25) -- (0.12,0.38) -- (0,0.38) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.38) -- (0.12,0.5) -- (0,0.5) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.5) -- (-0.13,0.5) -- (-0.13,0.38) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.5) -- (-0.25,0.5) -- (-0.25,0.38) -- (-0.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.25,0.63) -- (-0.38,0.63) -- (-0.38,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.63) -- (-0.25,0.75) -- (-0.38,0.75) -- (-0.38,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.38) -- (-0.13,0.38) -- (-0.13,0.25) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.38) -- (-0.25,0.38) -- (-0.25,0.25) -- (-0.13,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.38,0.63) -- (-0.5,0.63) -- (-0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.63) -- (-0.38,0.75) -- (-0.5,0.75) -- (-0.5,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.38,0.5) -- (-0.38,0.38) -- (-0.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.5,0.5) -- (-0.5,0.38) -- (-0.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.5) -- (-0.5,0.63) -- (-0.63,0.63) -- (-0.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.63) -- (-0.5,0.75) -- (-0.63,0.75) -- (-0.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.75) -- (-0.5,0.88) -- (-0.63,0.88) -- (-0.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.88) -- (-0.5,1) -- (-0.63,1) -- (-0.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.63) -- (-0.63,0.75) -- (-0.75,0.75) -- (-0.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.75) -- (-0.63,0.88) -- (-0.75,0.88) -- (-0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1) -- (-0.5,1.13) -- (-0.63,1.13) -- (-0.63,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.13) -- (-0.5,1.25) -- (-0.63,1.25) -- (-0.63,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1) -- (-0.63,1.13) -- (-0.75,1.13) -- (-0.75,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1.13) -- (-0.63,1.25) -- (-0.75,1.25) -- (-0.75,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.25) -- (-0.75,1.38) -- (-0.88,1.38) -- (-0.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.38) -- (-0.75,1.5) -- (-0.88,1.5) -- (-0.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.25) -- (-0.88,1.38) -- (-1,1.38) -- (-1,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.38) -- (-0.88,1.5) -- (-1,1.5) -- (-1,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.5) -- (-0.75,1.63) -- (-0.88,1.63) -- (-0.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.63) -- (-0.75,1.75) -- (-0.88,1.75) -- (-0.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.5) -- (-0.88,1.63) -- (-1,1.63) -- (-1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.63) -- (-0.88,1.75) -- (-1,1.75) -- (-1,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.75) -- (-0.75,1.88) -- (-0.88,1.88) -- (-0.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.88) -- (-0.75,2) -- (-0.88,2) -- (-0.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.75) -- (-0.88,1.88) -- (-1,1.88) -- (-1,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.88) -- (-0.88,2) -- (-1,2) -- (-1,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2) -- (-0.63,2) -- (-0.63,2.13) -- (-0.75,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2) -- (-0.5,2) -- (-0.5,2.13) -- (-0.63,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-0.88,2) -- (-0.88,2.13) -- (-1,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2) -- (-0.75,2) -- (-0.75,2.13) -- (-0.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.13) -- (-0.63,2.13) -- (-0.63,2.25) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.13) -- (-0.5,2.13) -- (-0.5,2.25) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.5,2.38) -- (-0.63,2.38) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.38) -- (-0.5,2.5) -- (-0.63,2.5) -- (-0.63,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.25) -- (-0.63,2.38) -- (-0.75,2.38) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.38) -- (-0.63,2.5) -- (-0.75,2.5) -- (-0.75,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-0.88,2.13) -- (-0.88,2.25) -- (-1,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2.13) -- (-0.75,2.13) -- (-0.75,2.25) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.5) -- (-0.38,2.5) -- (-0.38,2.63) -- (-0.5,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.5) -- (-0.25,2.5) -- (-0.25,2.63) -- (-0.38,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.63) -- (-0.38,2.63) -- (-0.38,2.75) -- (-0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.63) -- (-0.25,2.63) -- (-0.25,2.75) -- (-0.38,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.75) -- (-0.13,2.75) -- (-0.13,2.88) -- (-0.25,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.75) -- (0,2.75) -- (0,2.88) -- (-0.13,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.88) -- (-0.13,2.88) -- (-0.13,3) -- (-0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.88) -- (0,2.88) -- (0,3) -- (-0.13,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.38,2.75) -- (-0.38,2.88) -- (-0.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.75) -- (-0.25,2.75) -- (-0.25,2.88) -- (-0.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.38,2.88) -- (-0.38,3) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.88) -- (-0.25,2.88) -- (-0.25,3) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.5) -- (-0.63,2.5) -- (-0.63,2.63) -- (-0.75,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.5) -- (-0.5,2.5) -- (-0.5,2.63) -- (-0.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.63) -- (-0.63,2.63) -- (-0.63,2.75) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.63) -- (-0.5,2.63) -- (-0.5,2.75) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3) -- (0.13,3) -- (0.13,3.13) -- (0,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3) -- (0.25,3) -- (0.25,3.13) -- (0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.13,3) -- (-0.13,3.13) -- (-0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3) -- (0,3) -- (0,3.13) -- (-0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3) -- (0.38,3) -- (0.38,3.13) -- (0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3) -- (0.5,3) -- (0.5,3.13) -- (0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.13) -- (0.38,3.13) -- (0.38,3.25) -- (0.25,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.38,3.13) -- (0.5,3.13) -- (0.5,3.25) -- (0.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.13) -- (0.13,3.13) -- (0.13,3.25) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.13) -- (0.25,3.13) -- (0.25,3.25) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.25,3.25) -- (0.38,3.25) -- (0.38,3.38) -- (0.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.25) -- (0.5,3.25) -- (0.5,3.38) -- (0.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.13,3.13) -- (-0.13,3.25) -- (-0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3.13) -- (0,3.13) -- (0,3.25) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.38) -- (0.63,3.38) -- (0.63,3.5) -- (0.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.38) -- (0.75,3.38) -- (0.75,3.5) -- (0.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.38,3.38) -- (0.38,3.5) -- (0.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.38) -- (0.5,3.38) -- (0.5,3.5) -- (0.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.63) -- (0.88,3.63) -- (0.88,3.75) -- (0.75,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.63) -- (1,3.63) -- (1,3.75) -- (0.88,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.5) -- (0.63,3.5) -- (0.63,3.63) -- (0.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.5) -- (0.75,3.5) -- (0.75,3.63) -- (0.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (1.13,3.75) -- (1.13,3.88) -- (1,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.38,3.5) -- (0.38,3.63) -- (0.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.5) -- (0.5,3.5) -- (0.5,3.63) -- (0.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.38,3.63) -- (0.38,3.75) -- (0.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.25,3.75) -- (0.13,3.75) -- (0.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.25,3.38) -- (0.13,3.38) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.25,3.5) -- (0.13,3.5) -- (0.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.25) -- (0.13,3.38) -- (0,3.38) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.38) -- (0.13,3.5) -- (0,3.5) -- (0,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.25,3.63) -- (0.13,3.63) -- (0.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.25) -- (0,3.38) -- (-0.13,3.38) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.25,3.13) -- (-0.38,3.13) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.25,3.25) -- (-0.38,3.25) -- (-0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,3) -- (-0.38,3.13) -- (-0.5,3.13) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,3) -- (-0.5,3.13) -- (-0.63,3.13) -- (-0.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.5,3) -- (-0.63,3) -- (-0.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.5,2.88) -- (-0.63,2.88) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,3) -- (-0.63,3.13) -- (-0.75,3.13) -- (-0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.88) -- (-0.63,3) -- (-0.75,3) -- (-0.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.75) -- (-0.63,2.88) -- (-0.75,2.88) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.25) -- (-0.75,2.38) -- (-0.88,2.38) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-1,2.25) -- (-1.13,2.25) -- (-1.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-1,2.13) -- (-1.13,2.13) -- (-1.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,1.25) -- (-1,1.38) -- (-1.13,1.38) -- (-1.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.13) -- (-0.75,1.25) -- (-0.88,1.25) -- (-0.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.13) -- (-0.88,1.25) -- (-1,1.25) -- (-1,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1) -- (-0.75,1.13) -- (-0.88,1.13) -- (-0.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.88) -- (-0.63,1) -- (-0.75,1) -- (-0.75,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.5) -- (-0.63,0.63) -- (-0.75,0.63) -- (-0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.38) -- (-0.5,0.5) -- (-0.63,0.5) -- (-0.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.38) -- (-0.38,0.38) -- (-0.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.25) -- (-0.13,0.25) -- (-0.13,0.13) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0) -- (0,0.13) -- (-0.13,0.12) -- (-0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.25) -- (1.13,-0.25) -- (1.13,-0.38) -- (1.25,-0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (2.13,0.25) -- (2.13,0.38) -- (2,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2.25,0.25) -- (2.25,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.25,0.13) -- (2.38,0.13) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.25) -- (2.38,0.13) -- (2.5,0.13) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.25) -- (2.5,0.13) -- (2.63,0.13) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.63) -- (2.88,0.63) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.63) -- (2.75,0.63) -- (2.75,0.5) -- (2.88,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.75) -- (2.88,0.63) -- (3,0.63) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.75) -- (3,0.63) -- (3.13,0.63) -- (3.13,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (3,0.75) -- (3.13,0.75) -- (3.13,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (3,1) -- (3.13,1) -- (3.13,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (3,0.88) -- (3.13,0.88) -- (3.13,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (3,1.25) -- (3.13,1.25) -- (3.13,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (3,1.13) -- (3.13,1.13) -- (3.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (3,1.5) -- (3.13,1.5) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (3,1.38) -- (3.13,1.38) -- (3.13,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.63) -- (3.13,1.5) -- (3.25,1.5) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.25,1.63) -- (3.38,1.63) -- (3.38,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.13) -- (3,2) -- (3.13,2) -- (3.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.75) -- (3,2.63) -- (3.13,2.63) -- (3.13,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.63) -- (3,2.5) -- (3.13,2.5) -- (3.13,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.88) -- (2.88,2.75) -- (3,2.75) -- (3,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3.13) -- (2.5,3) -- (2.63,3) -- (2.63,3.13) -- cycle;
\draw[color=verdfort,fill=wwffqq,fill opacity=0.25] (1.85,4.14) -- (1.79,4.2) -- (1.72,4.27) -- (1.66,4.33) -- (1.58,4.39) -- (1.51,4.44) -- (1.43,4.47) -- (1.35,4.48) -- (1.26,4.48) -- (1.18,4.45) -- (1.09,4.41) -- (1.01,4.36) -- (0.93,4.3) -- (0.86,4.26) -- (0.78,4.22) -- (0.71,4.2) -- (0.63,4.19) -- (0.55,4.2) -- (0.47,4.22) -- (0.39,4.25) -- (0.3,4.28) -- (0.26,4.29) -- (0.21,4.3) -- (0.12,4.3) -- (0.04,4.3) -- (-0.04,4.27) -- (-0.11,4.22) -- (-0.17,4.16) -- (-0.22,4.08) -- (-0.27,4) -- (-0.32,3.91) -- (-0.36,3.83) -- (-0.41,3.76) -- (-0.47,3.71) -- (-0.53,3.67) -- (-0.6,3.64) -- (-0.67,3.62) -- (-0.76,3.61) -- (-0.84,3.59) -- (-0.92,3.58) -- (-1,3.55) -- (-1.06,3.51) -- (-1.12,3.45) -- (-1.16,3.38) -- (-1.18,3.29) -- (-1.19,3.25) -- (-1.2,3.2) -- (-1.2,3.15) -- (-1.2,3.1) -- (-1.2,3.05) -- (-1.2,3.01) -- (-1.2,2.96) -- (-1.2,2.92) -- (-1.21,2.83) -- (-1.23,2.76) -- (-1.26,2.7) -- (-1.31,2.65) -- (-1.36,2.6) -- (-1.42,2.56) -- (-1.49,2.51) -- (-1.55,2.47) -- (-1.6,2.41) -- (-1.64,2.35) -- (-1.66,2.28) -- (-1.67,2.21) -- (-1.65,2.12) -- (-1.62,2.04) -- (-1.58,1.95) -- (-1.54,1.87) -- (-1.5,1.79) -- (-1.47,1.72) -- (-1.45,1.65) -- (-1.45,1.59) -- (-1.46,1.53) -- (-1.49,1.47) -- (-1.53,1.41) -- (-1.57,1.35) -- (-1.61,1.29) -- (-1.63,1.22) -- (-1.64,1.16) -- (-1.64,1.13) -- (-1.64,1.11) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.09) -- (-1.63,1.09) -- (-1.62,1.07) -- (-1.61,1.04) -- (-1.58,0.99) -- (-1.53,0.94) -- (-1.47,0.89) -- (-1.41,0.84) -- (-1.35,0.8) -- (-1.29,0.76) -- (-1.24,0.72) -- (-1.17,0.63) -- (-1.15,0.58) -- (-1.15,0.53) -- (-1.16,0.47) -- (-1.17,0.4) -- (-1.19,0.34) -- (-1.2,0.27) -- (-1.19,0.21) -- (-1.17,0.16) -- (-1.14,0.11) -- (-1.08,0.07) -- (-1.01,0.04) -- (-0.94,0.02) -- (-0.85,0.01) -- (-0.77,-0.01) -- (-0.7,-0.02) -- (-0.64,-0.04) -- (-0.56,-0.1) -- (-0.54,-0.15) -- (-0.53,-0.21) -- (-0.52,-0.27) -- (-0.52,-0.33) -- (-0.51,-0.39) -- (-0.49,-0.45) -- (-0.41,-0.52) -- (-0.35,-0.53) -- (-0.29,-0.53) -- (-0.21,-0.52) -- (-0.14,-0.51) -- (-0.07,-0.49) -- (0,-0.47) -- (0.06,-0.47) -- (0.11,-0.47) -- (0.18,-0.53) -- (0.2,-0.58) -- (0.23,-0.64) -- (0.25,-0.7) -- (0.28,-0.75) -- (0.36,-0.83) -- (0.41,-0.85) -- (0.46,-0.85) -- (0.51,-0.83) -- (0.57,-0.79) -- (0.63,-0.75) -- (0.68,-0.71) -- (0.74,-0.68) -- (0.78,-0.65) -- (0.87,-0.66) -- (0.95,-0.72) -- (1,-0.77) -- (1.05,-0.83) -- (1.09,-0.87) -- (1.15,-0.91) -- (1.2,-0.93) -- (1.25,-0.93) -- (1.3,-0.92) -- (1.34,-0.88) -- (1.38,-0.84) -- (1.42,-0.79) -- (1.46,-0.73) -- (1.49,-0.69) -- (1.57,-0.63) -- (1.62,-0.63) -- (1.67,-0.64) -- (1.73,-0.67) -- (1.79,-0.7) -- (1.86,-0.73) -- (1.93,-0.76) -- (2,-0.78) -- (2.06,-0.79) -- (2.11,-0.77) -- (2.16,-0.74) -- (2.19,-0.7) -- (2.22,-0.65) -- (2.24,-0.59) -- (2.26,-0.53) -- (2.28,-0.47) -- (2.31,-0.43) -- (2.39,-0.37) -- (2.45,-0.36) -- (2.52,-0.36) -- (2.6,-0.37) -- (2.69,-0.37) -- (2.77,-0.37) -- (2.85,-0.36) -- (2.91,-0.34) -- (2.97,-0.3) -- (3,-0.26) -- (3.03,-0.2) -- (3.04,-0.14) -- (3.04,-0.07) -- (3.04,-0.01) -- (3.04,0.05) -- (3.05,0.11) -- (3.08,0.16) -- (3.12,0.2) -- (3.18,0.24) -- (3.25,0.27) -- (3.33,0.31) -- (3.41,0.35) -- (3.49,0.39) -- (3.56,0.43) -- (3.62,0.48) -- (3.66,0.54) -- (3.68,0.61) -- (3.69,0.67) -- (3.68,0.74) -- (3.66,0.81) -- (3.63,0.88) -- (3.61,0.94) -- (3.6,1.01) -- (3.6,1.07) -- (3.62,1.13) -- (3.65,1.2) -- (3.7,1.27) -- (3.75,1.34) -- (3.81,1.41) -- (3.86,1.49) -- (3.9,1.57) -- (3.93,1.65) -- (3.94,1.72) -- (3.93,1.79) -- (3.9,1.86) -- (3.85,1.92) -- (3.8,1.98) -- (3.74,2.04) -- (3.69,2.09) -- (3.64,2.15) -- (3.61,2.21) -- (3.59,2.28) -- (3.59,2.36) -- (3.6,2.44) -- (3.61,2.49) -- (3.62,2.53) -- (3.63,2.58) -- (3.63,2.63) -- (3.64,2.67) -- (3.65,2.72) -- (3.65,2.77) -- (3.65,2.81) -- (3.64,2.9) -- (3.61,2.98) -- (3.57,3.04) -- (3.51,3.09) -- (3.43,3.14) -- (3.36,3.17) -- (3.28,3.2) -- (3.2,3.23) -- (3.13,3.26) -- (3.07,3.31) -- (3.02,3.36) -- (2.98,3.43) -- (2.94,3.51) -- (2.93,3.55) -- (2.92,3.6) -- (2.9,3.64) -- (2.89,3.69) -- (2.87,3.74) -- (2.85,3.78) -- (2.81,3.86) -- (2.76,3.94) -- (2.7,3.99) -- (2.63,4.03) -- (2.55,4.06) -- (2.51,4.06) -- (2.46,4.06) -- (2.42,4.06) -- (2.37,4.06) -- (2.33,4.06) -- (2.28,4.05) -- (2.24,4.05) -- (2.19,4.04) -- (2.11,4.04) -- (2.03,4.05) -- (1.96,4.07) -- (1.89,4.11) -- (1.85,4.14);
\draw (-2, 3.25) node[anchor=south west] {$Q$};
\draw[->] (-1.2,3.75) -- (0.1,3.325);
\draw (-2, 1.75) node[anchor=south west] {$S$};
\draw[->] (-1.3,2.2) -- (0.65,2.75);
\draw (-2, -0.25) node[anchor=south west] {$Q_0$};
\draw[->] (-1.1,0.4) -- (0.9,1.5);
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-2.09,-1.28) rectangle (4,4.5);
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
\draw[help lines,fill=yqqqqq,fill opacity=1] (1.5,1.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1.5) -- (1,2) -- (0.5,2) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (0,2) -- (0,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0,1.5) -- (0,1) -- (0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.5) -- (2,1.25) -- (2.25,1.25) -- (2.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.25) -- (2,1) -- (2.25,1) -- (2.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.5) -- (2.25,1.25) -- (2.5,1.25) -- (2.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.25) -- (2.25,1) -- (2.5,1) -- (2.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2) -- (1.5,2) -- (1.5,2.5) -- (1,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.5,2) -- (1,2) -- (1,2.5) -- (0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.5) -- (0,1.75) -- (-0.25,1.75) -- (-0.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.75) -- (0,2) -- (-0.25,2) -- (-0.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0.25,2) -- (0.25,2.25) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2) -- (0.5,2) -- (0.5,2.25) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.75,2.5) -- (0.75,2.75) -- (0.5,2.75) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.75,2.5) -- (1,2.5) -- (1,2.75) -- (0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.5) -- (1.25,2.5) -- (1.25,2.75) -- (1,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.5) -- (1.5,2.5) -- (1.5,2.75) -- (1.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.5) -- (1.75,2.5) -- (1.75,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.5) -- (2,2.5) -- (2,2.75) -- (1.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.5) -- (2,2.25) -- (2.25,2.25) -- (2.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.25) -- (2,2) -- (2.25,2) -- (2.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2) -- (2,1.75) -- (2.25,1.75) -- (2.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.75) -- (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.5) -- (2.5,1.25) -- (2.75,1.25) -- (2.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.25) -- (2.5,1) -- (2.75,1) -- (2.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1) -- (2.25,1) -- (2.25,0.75) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1) -- (2,1) -- (2,0.75) -- (2.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1) -- (1.75,1) -- (1.75,0.75) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,1) -- (1.5,1) -- (1.5,0.75) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.25,0.5) -- (1.25,0.25) -- (1.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.5) -- (1,0.5) -- (1,0.25) -- (1.25,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (1,0.75) -- (0.75,0.75) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.75) -- (1,1) -- (0.75,1) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (0.25,1) -- (0.25,0.75) -- (0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,1) -- (0,1) -- (0,0.75) -- (0.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (0,1.25) -- (-0.25,1.25) -- (-0.25,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.25) -- (0,1.5) -- (-0.25,1.5) -- (-0.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.25) -- (0.5,2.5) -- (0.25,2.5) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.5,2.75) -- (0.25,2.75) -- (0.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.5) -- (0.25,2.75) -- (0,2.75) -- (0,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.25) -- (0.25,2.5) -- (0,2.5) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.25) -- (0,2.5) -- (-0.25,2.5) -- (-0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0,2.25) -- (-0.25,2.25) -- (-0.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2) -- (-0.25,2.25) -- (-0.5,2.25) -- (-0.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.75) -- (-0.25,2) -- (-0.5,2) -- (-0.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.5) -- (-0.25,1.75) -- (-0.5,1.75) -- (-0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.25) -- (-0.25,1.5) -- (-0.5,1.5) -- (-0.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1) -- (-0.25,1.25) -- (-0.5,1.25) -- (-0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (-0.25,1) -- (-0.25,0.75) -- (0,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.75) -- (-0.25,0.75) -- (-0.25,0.5) -- (0,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.75) -- (0,0.75) -- (0,0.5) -- (0.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.75) -- (-0.25,1) -- (-0.5,1) -- (-0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.75) -- (0.25,0.75) -- (0.25,0.5) -- (0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,1) -- (0.5,1) -- (0.5,0.75) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.75) -- (0.5,0.75) -- (0.5,0.5) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (0.75,0.5) -- (0.75,0.25) -- (1,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.5) -- (0.5,0.5) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.25) -- (0.75,0.25) -- (0.75,0) -- (1,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.25) -- (1,0.25) -- (1,0) -- (1.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.25) -- (1.25,0.25) -- (1.25,0) -- (1.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.5,0.25) -- (1.75,0.25) -- (1.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.75) -- (1.5,0.5) -- (1.75,0.5) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.75) -- (1.75,0.5) -- (2,0.5) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.75) -- (2,0.75) -- (2,0.5) -- (2.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.75) -- (2.25,0.75) -- (2.25,0.5) -- (2.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.5) -- (1.75,0.5) -- (1.75,0.25) -- (2,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.25) -- (1.5,0.25) -- (1.5,0) -- (1.75,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.5) -- (0.25,0.5) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.25) -- (-0.5,1.5) -- (-0.75,1.5) -- (-0.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.5) -- (-0.5,1.75) -- (-0.75,1.75) -- (-0.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.75) -- (-0.5,2) -- (-0.75,2) -- (-0.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.25,2.25) -- (-0.25,2.5) -- (-0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.5) -- (0,2.5) -- (0,2.75) -- (-0.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.75) -- (0.25,2.75) -- (0.25,3) -- (0,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.75) -- (0.5,2.75) -- (0.5,3) -- (0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.75) -- (0.75,2.75) -- (0.75,3) -- (0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3) -- (0.75,3) -- (0.75,3.25) -- (0.5,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.75,2.75) -- (1,2.75) -- (1,3) -- (0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3) -- (1,3) -- (1,3.25) -- (0.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.75) -- (1.25,2.75) -- (1.25,3) -- (1,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.75) -- (1.5,2.75) -- (1.5,3) -- (1.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3) -- (1.25,3) -- (1.25,3.25) -- (1,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3) -- (1.5,3) -- (1.5,3.25) -- (1.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.5,2.75) -- (1.75,2.75) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.75) -- (2,2.75) -- (2,3) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.75,3) -- (1.75,3.25) -- (1.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3) -- (2,3) -- (2,3.25) -- (1.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3) -- (2,2.75) -- (2.25,2.75) -- (2.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.75) -- (2,2.5) -- (2.25,2.5) -- (2.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.75) -- (2.25,2.5) -- (2.5,2.5) -- (2.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.5) -- (2.25,2.25) -- (2.5,2.25) -- (2.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.25) -- (2.25,2) -- (2.5,2) -- (2.5,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2) -- (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.75) -- (2.25,1.5) -- (2.5,1.5) -- (2.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.5) -- (2.5,2.25) -- (2.75,2.25) -- (2.75,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.25) -- (2.5,2) -- (2.75,2) -- (2.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2) -- (2.5,1.75) -- (2.75,1.75) -- (2.75,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.75) -- (2.5,1.5) -- (2.75,1.5) -- (2.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.25) -- (0.63,3.25) -- (0.63,3.38) -- (0.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.25) -- (0.75,3.25) -- (0.75,3.38) -- (0.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.25) -- (0.88,3.25) -- (0.88,3.38) -- (0.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.25) -- (1,3.25) -- (1,3.38) -- (0.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.25) -- (1.13,3.25) -- (1.13,3.38) -- (1,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.25) -- (1.25,3.25) -- (1.25,3.38) -- (1.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.25) -- (1.38,3.25) -- (1.38,3.38) -- (1.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.25) -- (1.5,3.25) -- (1.5,3.38) -- (1.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.25) -- (1.63,3.25) -- (1.63,3.38) -- (1.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.25) -- (1.75,3.25) -- (1.75,3.38) -- (1.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.25) -- (1.88,3.25) -- (1.88,3.38) -- (1.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.25) -- (2,3.25) -- (2,3.38) -- (1.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.25) -- (2,3.13) -- (2.13,3.13) -- (2.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.13) -- (2,3) -- (2.13,3) -- (2.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3) -- (2.25,2.88) -- (2.38,2.88) -- (2.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.88) -- (2.25,2.75) -- (2.38,2.75) -- (2.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3) -- (2.38,2.88) -- (2.5,2.88) -- (2.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,2.88) -- (2.38,2.75) -- (2.5,2.75) -- (2.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.75) -- (2.5,2.63) -- (2.63,2.63) -- (2.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.63) -- (2.5,2.5) -- (2.63,2.5) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.38) -- (0.88,3.38) -- (0.88,3.5) -- (0.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.38) -- (1,3.38) -- (1,3.5) -- (0.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.38) -- (1.13,3.38) -- (1.13,3.5) -- (1,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.38) -- (1.25,3.38) -- (1.25,3.5) -- (1.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.38) -- (1.38,3.38) -- (1.38,3.5) -- (1.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.38) -- (1.5,3.38) -- (1.5,3.5) -- (1.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.38) -- (1.63,3.38) -- (1.63,3.5) -- (1.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.38) -- (1.75,3.38) -- (1.75,3.5) -- (1.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.38) -- (1.88,3.38) -- (1.88,3.5) -- (1.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.38) -- (2,3.38) -- (2,3.5) -- (1.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.5) -- (2,3.38) -- (2.13,3.38) -- (2.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.38) -- (2,3.25) -- (2.13,3.25) -- (2.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.5) -- (2.13,3.38) -- (2.25,3.38) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.38) -- (2.13,3.25) -- (2.25,3.25) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.25) -- (2.13,3.13) -- (2.25,3.13) -- (2.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.13) -- (2.13,3) -- (2.25,3) -- (2.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.25,3.13) -- (2.38,3.13) -- (2.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.13) -- (2.25,3) -- (2.38,3) -- (2.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.25) -- (2.38,3.13) -- (2.5,3.13) -- (2.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.13) -- (2.38,3) -- (2.5,3) -- (2.5,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3) -- (2.5,2.88) -- (2.63,2.88) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.88) -- (2.5,2.75) -- (2.63,2.75) -- (2.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.63,2.75) -- (2.75,2.75) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.75) -- (2.63,2.63) -- (2.75,2.63) -- (2.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.75,2.63) -- (2.88,2.63) -- (2.88,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.63) -- (2.75,2.5) -- (2.88,2.5) -- (2.88,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.5) -- (2.75,2.38) -- (2.88,2.38) -- (2.88,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.38) -- (2.75,2.25) -- (2.88,2.25) -- (2.88,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.5) -- (2.88,2.38) -- (3,2.38) -- (3,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.38) -- (2.88,2.25) -- (3,2.25) -- (3,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.75) -- (2.88,2.63) -- (3,2.63) -- (3,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.63) -- (2.88,2.5) -- (3,2.5) -- (3,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.25) -- (2.75,2.13) -- (2.88,2.13) -- (2.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.13) -- (2.75,2) -- (2.88,2) -- (2.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.75,2.88) -- (2.75,3) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.5) -- (2.75,2.5) -- (2.75,2.63) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.38,3.25) -- (2.38,3.38) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.38) -- (2.38,3.38) -- (2.38,3.5) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.88,2.75) -- (2.88,2.88) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.5) -- (1.5,3.5) -- (1.5,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.5) -- (1.63,3.5) -- (1.63,3.63) -- (1.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.63) -- (1.5,3.63) -- (1.5,3.75) -- (1.38,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.63) -- (1.63,3.63) -- (1.63,3.75) -- (1.5,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.5,3.75) -- (1.5,3.88) -- (1.38,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.38,3.88) -- (1.25,3.88) -- (1.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.25,3.75) -- (1.25,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.5) -- (1.75,3.5) -- (1.75,3.63) -- (1.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.88) -- (1.38,3.88) -- (1.38,4) -- (1.25,4) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.5) -- (1.38,3.5) -- (1.38,3.63) -- (1.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.5) -- (1.13,3.5) -- (1.13,3.63) -- (1,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.5) -- (1.25,3.5) -- (1.25,3.63) -- (1.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.5) -- (0.88,3.5) -- (0.88,3.63) -- (0.75,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.5) -- (1,3.5) -- (1,3.63) -- (0.88,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.63) -- (1.25,3.63) -- (1.25,3.75) -- (1.13,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.63) -- (1.13,3.63) -- (1.13,3.75) -- (1,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.75) -- (1.25,3.75) -- (1.25,3.88) -- (1.13,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.25) -- (2.88,2.13) -- (3,2.13) -- (3,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.13) -- (2.88,2) -- (3,2) -- (3,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (2.88,2) -- (2.88,1.88) -- (3,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2) -- (2.75,2) -- (2.75,1.88) -- (2.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (3,1.88) -- (3.13,1.88) -- (3.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3,1.88) -- (3,1.75) -- (3.13,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3.13,1.75) -- (3.25,1.75) -- (3.25,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.13,1.75) -- (3.13,1.63) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.75) -- (3,1.75) -- (3,1.63) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.88) -- (2.88,1.88) -- (2.88,1.75) -- (3,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.88) -- (2.75,1.88) -- (2.75,1.75) -- (2.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.75) -- (2.88,1.75) -- (2.88,1.63) -- (3,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.75) -- (2.75,1.75) -- (2.75,1.63) -- (2.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (2.88,1.63) -- (2.88,1.5) -- (3,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.63) -- (2.75,1.63) -- (2.75,1.5) -- (2.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (2.88,1.5) -- (2.88,1.38) -- (3,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.5) -- (2.75,1.5) -- (2.75,1.38) -- (2.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (2.88,1.38) -- (2.88,1.25) -- (3,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.38) -- (2.75,1.38) -- (2.75,1.25) -- (2.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (2.88,1.25) -- (2.88,1.13) -- (3,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.25) -- (2.75,1.25) -- (2.75,1.13) -- (2.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (2.88,1.13) -- (2.88,1) -- (3,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.13) -- (2.75,1.13) -- (2.75,1) -- (2.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (2.88,1) -- (2.88,0.88) -- (3,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1) -- (2.75,1) -- (2.75,0.88) -- (2.88,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (2.88,0.88) -- (2.88,0.75) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.88) -- (2.75,0.88) -- (2.75,0.75) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.88) -- (2.63,0.88) -- (2.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.88) -- (2.75,1) -- (2.63,1) -- (2.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.63,0.88) -- (2.5,0.88) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.88) -- (2.63,1) -- (2.5,1) -- (2.5,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.63,0.75) -- (2.63,0.63) -- (2.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.5,0.75) -- (2.5,0.63) -- (2.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.63) -- (2.63,0.63) -- (2.63,0.5) -- (2.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.63) -- (2.5,0.63) -- (2.5,0.5) -- (2.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.5) -- (2.63,0.5) -- (2.63,0.38) -- (2.75,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.5) -- (2.5,0.5) -- (2.5,0.38) -- (2.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.38) -- (2.63,0.38) -- (2.63,0.25) -- (2.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.38) -- (2.5,0.38) -- (2.5,0.25) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.5) -- (2.38,0.5) -- (2.38,0.38) -- (2.5,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.5) -- (2.25,0.5) -- (2.25,0.38) -- (2.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.38) -- (2.38,0.38) -- (2.38,0.25) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.38) -- (2.25,0.38) -- (2.25,0.25) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.5) -- (2.13,0.5) -- (2.13,0.38) -- (2.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.5) -- (2,0.5) -- (2,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.13,0.25) -- (2.13,0.13) -- (2.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2,0.25) -- (2,0.13) -- (2.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (1.88,0.25) -- (1.88,0.13) -- (2,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.25) -- (1.75,0.25) -- (1.75,0.13) -- (1.88,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.13) -- (1.88,0.13) -- (1.88,0) -- (2,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.13) -- (1.75,0.13) -- (1.75,0) -- (1.88,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.13) -- (2.13,0.13) -- (2.13,0) -- (2.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.13) -- (2,0.13) -- (2,0) -- (2.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0) -- (1.88,0) -- (1.88,-0.13) -- (2,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0) -- (1.75,0) -- (1.75,-0.13) -- (1.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,-0.13) -- (1.88,-0.13) -- (1.88,-0.25) -- (2,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,-0.13) -- (1.75,-0.13) -- (1.75,-0.25) -- (1.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0) -- (1.63,0) -- (1.63,-0.13) -- (1.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,0) -- (1.5,0) -- (1.5,-0.13) -- (1.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,-0.13) -- (1.63,-0.13) -- (1.63,-0.25) -- (1.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,-0.13) -- (1.5,-0.13) -- (1.5,-0.25) -- (1.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0) -- (1.38,0) -- (1.38,-0.13) -- (1.5,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,0) -- (1.25,0) -- (1.25,-0.13) -- (1.38,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,-0.13) -- (1.38,-0.13) -- (1.38,-0.25) -- (1.5,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,-0.13) -- (1.25,-0.13) -- (1.25,-0.25) -- (1.38,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0) -- (1.13,0) -- (1.13,-0.13) -- (1.25,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,0) -- (1,0) -- (1,-0.13) -- (1.13,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.13) -- (1.13,-0.13) -- (1.13,-0.25) -- (1.25,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,-0.13) -- (1,-0.13) -- (1,-0.25) -- (1.13,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0) -- (0.88,0) -- (0.88,-0.13) -- (1,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,0) -- (0.75,0) -- (0.75,-0.13) -- (0.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,-0.13) -- (0.88,-0.13) -- (0.88,-0.25) -- (1,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,-0.13) -- (0.75,-0.13) -- (0.75,-0.25) -- (0.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.75,0.13) -- (0.63,0.13) -- (0.63,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.13) -- (0.75,0.25) -- (0.63,0.25) -- (0.63,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.63,0.13) -- (0.5,0.13) -- (0.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0.13) -- (0.63,0.25) -- (0.5,0.25) -- (0.5,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.63,0) -- (0.63,-0.13) -- (0.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.5,0) -- (0.5,-0.13) -- (0.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,-0.13) -- (0.63,-0.13) -- (0.63,-0.25) -- (0.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,-0.13) -- (0.5,-0.13) -- (0.5,-0.25) -- (0.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0) -- (0.5,0.13) -- (0.38,0.13) -- (0.38,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.13) -- (0.5,0.25) -- (0.38,0.25) -- (0.38,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0) -- (0.38,0.13) -- (0.25,0.13) -- (0.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0.13) -- (0.38,0.25) -- (0.25,0.25) -- (0.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0) -- (0.25,0.13) -- (0.13,0.13) -- (0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.13) -- (0.25,0.25) -- (0.12,0.25) -- (0.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0) -- (0.13,0.13) -- (0,0.13) -- (0,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0.13) -- (0.12,0.25) -- (0,0.25) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.25) -- (0.25,0.38) -- (0.12,0.38) -- (0.12,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.38) -- (0.25,0.5) -- (0.12,0.5) -- (0.12,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.25) -- (0.12,0.38) -- (0,0.38) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.38) -- (0.12,0.5) -- (0,0.5) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.5) -- (-0.13,0.5) -- (-0.13,0.38) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.5) -- (-0.25,0.5) -- (-0.25,0.38) -- (-0.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.25,0.63) -- (-0.38,0.63) -- (-0.38,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.63) -- (-0.25,0.75) -- (-0.38,0.75) -- (-0.38,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.38) -- (-0.13,0.38) -- (-0.13,0.25) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.38) -- (-0.25,0.38) -- (-0.25,0.25) -- (-0.13,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.38,0.63) -- (-0.5,0.63) -- (-0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.63) -- (-0.38,0.75) -- (-0.5,0.75) -- (-0.5,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.38,0.5) -- (-0.38,0.38) -- (-0.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.5,0.5) -- (-0.5,0.38) -- (-0.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.5) -- (-0.5,0.63) -- (-0.63,0.63) -- (-0.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.63) -- (-0.5,0.75) -- (-0.63,0.75) -- (-0.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.75) -- (-0.5,0.88) -- (-0.63,0.88) -- (-0.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.88) -- (-0.5,1) -- (-0.63,1) -- (-0.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.63) -- (-0.63,0.75) -- (-0.75,0.75) -- (-0.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.75) -- (-0.63,0.88) -- (-0.75,0.88) -- (-0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1) -- (-0.5,1.13) -- (-0.63,1.13) -- (-0.63,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.13) -- (-0.5,1.25) -- (-0.63,1.25) -- (-0.63,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1) -- (-0.63,1.13) -- (-0.75,1.13) -- (-0.75,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1.13) -- (-0.63,1.25) -- (-0.75,1.25) -- (-0.75,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.25) -- (-0.75,1.38) -- (-0.88,1.38) -- (-0.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.38) -- (-0.75,1.5) -- (-0.88,1.5) -- (-0.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.25) -- (-0.88,1.38) -- (-1,1.38) -- (-1,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.38) -- (-0.88,1.5) -- (-1,1.5) -- (-1,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.5) -- (-0.75,1.63) -- (-0.88,1.63) -- (-0.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.63) -- (-0.75,1.75) -- (-0.88,1.75) -- (-0.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.5) -- (-0.88,1.63) -- (-1,1.63) -- (-1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.63) -- (-0.88,1.75) -- (-1,1.75) -- (-1,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.75) -- (-0.75,1.88) -- (-0.88,1.88) -- (-0.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.88) -- (-0.75,2) -- (-0.88,2) -- (-0.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.75) -- (-0.88,1.88) -- (-1,1.88) -- (-1,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.88) -- (-0.88,2) -- (-1,2) -- (-1,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2) -- (-0.63,2) -- (-0.63,2.13) -- (-0.75,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2) -- (-0.5,2) -- (-0.5,2.13) -- (-0.63,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-0.88,2) -- (-0.88,2.13) -- (-1,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2) -- (-0.75,2) -- (-0.75,2.13) -- (-0.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.13) -- (-0.63,2.13) -- (-0.63,2.25) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.13) -- (-0.5,2.13) -- (-0.5,2.25) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.5,2.38) -- (-0.63,2.38) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.38) -- (-0.5,2.5) -- (-0.63,2.5) -- (-0.63,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.25) -- (-0.63,2.38) -- (-0.75,2.38) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.38) -- (-0.63,2.5) -- (-0.75,2.5) -- (-0.75,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-0.88,2.13) -- (-0.88,2.25) -- (-1,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2.13) -- (-0.75,2.13) -- (-0.75,2.25) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.5) -- (-0.38,2.5) -- (-0.38,2.63) -- (-0.5,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.5) -- (-0.25,2.5) -- (-0.25,2.63) -- (-0.38,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.63) -- (-0.38,2.63) -- (-0.38,2.75) -- (-0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.63) -- (-0.25,2.63) -- (-0.25,2.75) -- (-0.38,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.75) -- (-0.13,2.75) -- (-0.13,2.88) -- (-0.25,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.75) -- (0,2.75) -- (0,2.88) -- (-0.13,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.88) -- (-0.13,2.88) -- (-0.13,3) -- (-0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.88) -- (0,2.88) -- (0,3) -- (-0.13,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.38,2.75) -- (-0.38,2.88) -- (-0.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.75) -- (-0.25,2.75) -- (-0.25,2.88) -- (-0.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.38,2.88) -- (-0.38,3) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.88) -- (-0.25,2.88) -- (-0.25,3) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.5) -- (-0.63,2.5) -- (-0.63,2.63) -- (-0.75,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.5) -- (-0.5,2.5) -- (-0.5,2.63) -- (-0.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.63) -- (-0.63,2.63) -- (-0.63,2.75) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.63) -- (-0.5,2.63) -- (-0.5,2.75) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3) -- (0.13,3) -- (0.13,3.13) -- (0,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3) -- (0.25,3) -- (0.25,3.13) -- (0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.13,3) -- (-0.13,3.13) -- (-0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3) -- (0,3) -- (0,3.13) -- (-0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3) -- (0.38,3) -- (0.38,3.13) -- (0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3) -- (0.5,3) -- (0.5,3.13) -- (0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.13) -- (0.38,3.13) -- (0.38,3.25) -- (0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.13) -- (0.5,3.13) -- (0.5,3.25) -- (0.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.13) -- (0.13,3.13) -- (0.13,3.25) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.13) -- (0.25,3.13) -- (0.25,3.25) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.38,3.25) -- (0.38,3.38) -- (0.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.25) -- (0.5,3.25) -- (0.5,3.38) -- (0.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.13,3.13) -- (-0.13,3.25) -- (-0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3.13) -- (0,3.13) -- (0,3.25) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.38) -- (0.63,3.38) -- (0.63,3.5) -- (0.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.38) -- (0.75,3.38) -- (0.75,3.5) -- (0.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.38,3.38) -- (0.38,3.5) -- (0.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.38) -- (0.5,3.38) -- (0.5,3.5) -- (0.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.63) -- (0.88,3.63) -- (0.88,3.75) -- (0.75,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.63) -- (1,3.63) -- (1,3.75) -- (0.88,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.5) -- (0.63,3.5) -- (0.63,3.63) -- (0.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.5) -- (0.75,3.5) -- (0.75,3.63) -- (0.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (1.13,3.75) -- (1.13,3.88) -- (1,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.38,3.5) -- (0.38,3.63) -- (0.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.5) -- (0.5,3.5) -- (0.5,3.63) -- (0.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.38,3.63) -- (0.38,3.75) -- (0.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.25,3.75) -- (0.13,3.75) -- (0.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.25,3.38) -- (0.13,3.38) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.25,3.5) -- (0.13,3.5) -- (0.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.25) -- (0.13,3.38) -- (0,3.38) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.38) -- (0.13,3.5) -- (0,3.5) -- (0,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.25,3.63) -- (0.13,3.63) -- (0.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.25) -- (0,3.38) -- (-0.13,3.38) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.25,3.13) -- (-0.38,3.13) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.25,3.25) -- (-0.38,3.25) -- (-0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,3) -- (-0.38,3.13) -- (-0.5,3.13) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,3) -- (-0.5,3.13) -- (-0.63,3.13) -- (-0.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.5,3) -- (-0.63,3) -- (-0.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.5,2.88) -- (-0.63,2.88) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,3) -- (-0.63,3.13) -- (-0.75,3.13) -- (-0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.88) -- (-0.63,3) -- (-0.75,3) -- (-0.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.75) -- (-0.63,2.88) -- (-0.75,2.88) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.25) -- (-0.75,2.38) -- (-0.88,2.38) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-1,2.25) -- (-1.13,2.25) -- (-1.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-1,2.13) -- (-1.13,2.13) -- (-1.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,1.25) -- (-1,1.38) -- (-1.13,1.38) -- (-1.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.13) -- (-0.75,1.25) -- (-0.88,1.25) -- (-0.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.13) -- (-0.88,1.25) -- (-1,1.25) -- (-1,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1) -- (-0.75,1.13) -- (-0.88,1.13) -- (-0.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.88) -- (-0.63,1) -- (-0.75,1) -- (-0.75,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.5) -- (-0.63,0.63) -- (-0.75,0.63) -- (-0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.38) -- (-0.5,0.5) -- (-0.63,0.5) -- (-0.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.38) -- (-0.38,0.38) -- (-0.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.25) -- (-0.13,0.25) -- (-0.13,0.13) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0) -- (0,0.13) -- (-0.13,0.12) -- (-0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.25) -- (1.13,-0.25) -- (1.13,-0.38) -- (1.25,-0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (2.13,0.25) -- (2.13,0.38) -- (2,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2.25,0.25) -- (2.25,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.25,0.13) -- (2.38,0.13) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.25) -- (2.38,0.13) -- (2.5,0.13) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.25) -- (2.5,0.13) -- (2.63,0.13) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.63) -- (2.88,0.63) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.63) -- (2.75,0.63) -- (2.75,0.5) -- (2.88,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.75) -- (2.88,0.63) -- (3,0.63) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.75) -- (3,0.63) -- (3.13,0.63) -- (3.13,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (3,0.75) -- (3.13,0.75) -- (3.13,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (3,1) -- (3.13,1) -- (3.13,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (3,0.88) -- (3.13,0.88) -- (3.13,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (3,1.25) -- (3.13,1.25) -- (3.13,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (3,1.13) -- (3.13,1.13) -- (3.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (3,1.5) -- (3.13,1.5) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (3,1.38) -- (3.13,1.38) -- (3.13,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.63) -- (3.13,1.5) -- (3.25,1.5) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.25,1.63) -- (3.38,1.63) -- (3.38,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.13) -- (3,2) -- (3.13,2) -- (3.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.75) -- (3,2.63) -- (3.13,2.63) -- (3.13,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.63) -- (3,2.5) -- (3.13,2.5) -- (3.13,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.88) -- (2.88,2.75) -- (3,2.75) -- (3,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3.13) -- (2.5,3) -- (2.63,3) -- (2.63,3.13) -- cycle;
\draw[color=verdfort,fill=wwffqq,fill opacity=0.25] (1.85,4.14) -- (1.79,4.2) -- (1.72,4.27) -- (1.66,4.33) -- (1.58,4.39) -- (1.51,4.44) -- (1.43,4.47) -- (1.35,4.48) -- (1.26,4.48) -- (1.18,4.45) -- (1.09,4.41) -- (1.01,4.36) -- (0.93,4.3) -- (0.86,4.26) -- (0.78,4.22) -- (0.71,4.2) -- (0.63,4.19) -- (0.55,4.2) -- (0.47,4.22) -- (0.39,4.25) -- (0.3,4.28) -- (0.26,4.29) -- (0.21,4.3) -- (0.12,4.3) -- (0.04,4.3) -- (-0.04,4.27) -- (-0.11,4.22) -- (-0.17,4.16) -- (-0.22,4.08) -- (-0.27,4) -- (-0.32,3.91) -- (-0.36,3.83) -- (-0.41,3.76) -- (-0.47,3.71) -- (-0.53,3.67) -- (-0.6,3.64) -- (-0.67,3.62) -- (-0.76,3.61) -- (-0.84,3.59) -- (-0.92,3.58) -- (-1,3.55) -- (-1.06,3.51) -- (-1.12,3.45) -- (-1.16,3.38) -- (-1.18,3.29) -- (-1.19,3.25) -- (-1.2,3.2) -- (-1.2,3.15) -- (-1.2,3.1) -- (-1.2,3.05) -- (-1.2,3.01) -- (-1.2,2.96) -- (-1.2,2.92) -- (-1.21,2.83) -- (-1.23,2.76) -- (-1.26,2.7) -- (-1.31,2.65) -- (-1.36,2.6) -- (-1.42,2.56) -- (-1.49,2.51) -- (-1.55,2.47) -- (-1.6,2.41) -- (-1.64,2.35) -- (-1.66,2.28) -- (-1.67,2.21) -- (-1.65,2.12) -- (-1.62,2.04) -- (-1.58,1.95) -- (-1.54,1.87) -- (-1.5,1.79) -- (-1.47,1.72) -- (-1.45,1.65) -- (-1.45,1.59) -- (-1.46,1.53) -- (-1.49,1.47) -- (-1.53,1.41) -- (-1.57,1.35) -- (-1.61,1.29) -- (-1.63,1.22) -- (-1.64,1.16) -- (-1.64,1.13) -- (-1.64,1.11) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.09) -- (-1.63,1.09) -- (-1.62,1.07) -- (-1.61,1.04) -- (-1.58,0.99) -- (-1.53,0.94) -- (-1.47,0.89) -- (-1.41,0.84) -- (-1.35,0.8) -- (-1.29,0.76) -- (-1.24,0.72) -- (-1.17,0.63) -- (-1.15,0.58) -- (-1.15,0.53) -- (-1.16,0.47) -- (-1.17,0.4) -- (-1.19,0.34) -- (-1.2,0.27) -- (-1.19,0.21) -- (-1.17,0.16) -- (-1.14,0.11) -- (-1.08,0.07) -- (-1.01,0.04) -- (-0.94,0.02) -- (-0.85,0.01) -- (-0.77,-0.01) -- (-0.7,-0.02) -- (-0.64,-0.04) -- (-0.56,-0.1) -- (-0.54,-0.15) -- (-0.53,-0.21) -- (-0.52,-0.27) -- (-0.52,-0.33) -- (-0.51,-0.39) -- (-0.49,-0.45) -- (-0.41,-0.52) -- (-0.35,-0.53) -- (-0.29,-0.53) -- (-0.21,-0.52) -- (-0.14,-0.51) -- (-0.07,-0.49) -- (0,-0.47) -- (0.06,-0.47) -- (0.11,-0.47) -- (0.18,-0.53) -- (0.2,-0.58) -- (0.23,-0.64) -- (0.25,-0.7) -- (0.28,-0.75) -- (0.36,-0.83) -- (0.41,-0.85) -- (0.46,-0.85) -- (0.51,-0.83) -- (0.57,-0.79) -- (0.63,-0.75) -- (0.68,-0.71) -- (0.74,-0.68) -- (0.78,-0.65) -- (0.87,-0.66) -- (0.95,-0.72) -- (1,-0.77) -- (1.05,-0.83) -- (1.09,-0.87) -- (1.15,-0.91) -- (1.2,-0.93) -- (1.25,-0.93) -- (1.3,-0.92) -- (1.34,-0.88) -- (1.38,-0.84) -- (1.42,-0.79) -- (1.46,-0.73) -- (1.49,-0.69) -- (1.57,-0.63) -- (1.62,-0.63) -- (1.67,-0.64) -- (1.73,-0.67) -- (1.79,-0.7) -- (1.86,-0.73) -- (1.93,-0.76) -- (2,-0.78) -- (2.06,-0.79) -- (2.11,-0.77) -- (2.16,-0.74) -- (2.19,-0.7) -- (2.22,-0.65) -- (2.24,-0.59) -- (2.26,-0.53) -- (2.28,-0.47) -- (2.31,-0.43) -- (2.39,-0.37) -- (2.45,-0.36) -- (2.52,-0.36) -- (2.6,-0.37) -- (2.69,-0.37) -- (2.77,-0.37) -- (2.85,-0.36) -- (2.91,-0.34) -- (2.97,-0.3) -- (3,-0.26) -- (3.03,-0.2) -- (3.04,-0.14) -- (3.04,-0.07) -- (3.04,-0.01) -- (3.04,0.05) -- (3.05,0.11) -- (3.08,0.16) -- (3.12,0.2) -- (3.18,0.24) -- (3.25,0.27) -- (3.33,0.31) -- (3.41,0.35) -- (3.49,0.39) -- (3.56,0.43) -- (3.62,0.48) -- (3.66,0.54) -- (3.68,0.61) -- (3.69,0.67) -- (3.68,0.74) -- (3.66,0.81) -- (3.63,0.88) -- (3.61,0.94) -- (3.6,1.01) -- (3.6,1.07) -- (3.62,1.13) -- (3.65,1.2) -- (3.7,1.27) -- (3.75,1.34) -- (3.81,1.41) -- (3.86,1.49) -- (3.9,1.57) -- (3.93,1.65) -- (3.94,1.72) -- (3.93,1.79) -- (3.9,1.86) -- (3.85,1.92) -- (3.8,1.98) -- (3.74,2.04) -- (3.69,2.09) -- (3.64,2.15) -- (3.61,2.21) -- (3.59,2.28) -- (3.59,2.36) -- (3.6,2.44) -- (3.61,2.49) -- (3.62,2.53) -- (3.63,2.58) -- (3.63,2.63) -- (3.64,2.67) -- (3.65,2.72) -- (3.65,2.77) -- (3.65,2.81) -- (3.64,2.9) -- (3.61,2.98) -- (3.57,3.04) -- (3.51,3.09) -- (3.43,3.14) -- (3.36,3.17) -- (3.28,3.2) -- (3.2,3.23) -- (3.13,3.26) -- (3.07,3.31) -- (3.02,3.36) -- (2.98,3.43) -- (2.94,3.51) -- (2.93,3.55) -- (2.92,3.6) -- (2.9,3.64) -- (2.89,3.69) -- (2.87,3.74) -- (2.85,3.78) -- (2.81,3.86) -- (2.76,3.94) -- (2.7,3.99) -- (2.63,4.03) -- (2.55,4.06) -- (2.51,4.06) -- (2.46,4.06) -- (2.42,4.06) -- (2.37,4.06) -- (2.33,4.06) -- (2.28,4.05) -- (2.24,4.05) -- (2.19,4.04) -- (2.11,4.04) -- (2.03,4.05) -- (1.96,4.07) -- (1.89,4.11) -- (1.85,4.14);
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-2.09,-1.28) rectangle (4,4.5);
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1.5) -- (1,2) -- (0.5,2) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (0,2) -- (0,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0,1.5) -- (0,1) -- (0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.5) -- (2,1.25) -- (2.25,1.25) -- (2.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.25) -- (2,1) -- (2.25,1) -- (2.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.5) -- (2.25,1.25) -- (2.5,1.25) -- (2.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.25) -- (2.25,1) -- (2.5,1) -- (2.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2) -- (1.5,2) -- (1.5,2.5) -- (1,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2) -- (1,2) -- (1,2.5) -- (0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.5) -- (0,1.75) -- (-0.25,1.75) -- (-0.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.75) -- (0,2) -- (-0.25,2) -- (-0.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0.25,2) -- (0.25,2.25) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2) -- (0.5,2) -- (0.5,2.25) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.75,2.5) -- (0.75,2.75) -- (0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,2.5) -- (1,2.5) -- (1,2.75) -- (0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.5) -- (1.25,2.5) -- (1.25,2.75) -- (1,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.5) -- (1.5,2.5) -- (1.5,2.75) -- (1.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.5) -- (1.75,2.5) -- (1.75,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.5) -- (2,2.5) -- (2,2.75) -- (1.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.5) -- (2,2.25) -- (2.25,2.25) -- (2.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.25) -- (2,2) -- (2.25,2) -- (2.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2) -- (2,1.75) -- (2.25,1.75) -- (2.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.75) -- (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.5) -- (2.5,1.25) -- (2.75,1.25) -- (2.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.25) -- (2.5,1) -- (2.75,1) -- (2.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1) -- (2.25,1) -- (2.25,0.75) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1) -- (2,1) -- (2,0.75) -- (2.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1) -- (1.75,1) -- (1.75,0.75) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,1) -- (1.5,1) -- (1.5,0.75) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.25,0.5) -- (1.25,0.25) -- (1.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.5) -- (1,0.5) -- (1,0.25) -- (1.25,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (1,0.75) -- (0.75,0.75) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.75) -- (1,1) -- (0.75,1) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (0.25,1) -- (0.25,0.75) -- (0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,1) -- (0,1) -- (0,0.75) -- (0.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (0,1.25) -- (-0.25,1.25) -- (-0.25,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.25) -- (0,1.5) -- (-0.25,1.5) -- (-0.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.25) -- (0.5,2.5) -- (0.25,2.5) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.5,2.75) -- (0.25,2.75) -- (0.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.5) -- (0.25,2.75) -- (0,2.75) -- (0,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.25) -- (0.25,2.5) -- (0,2.5) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.25) -- (0,2.5) -- (-0.25,2.5) -- (-0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0,2.25) -- (-0.25,2.25) -- (-0.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2) -- (-0.25,2.25) -- (-0.5,2.25) -- (-0.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.75) -- (-0.25,2) -- (-0.5,2) -- (-0.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.5) -- (-0.25,1.75) -- (-0.5,1.75) -- (-0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.25) -- (-0.25,1.5) -- (-0.5,1.5) -- (-0.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1) -- (-0.25,1.25) -- (-0.5,1.25) -- (-0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (-0.25,1) -- (-0.25,0.75) -- (0,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.75) -- (-0.25,0.75) -- (-0.25,0.5) -- (0,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.75) -- (0,0.75) -- (0,0.5) -- (0.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.75) -- (-0.25,1) -- (-0.5,1) -- (-0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.75) -- (0.25,0.75) -- (0.25,0.5) -- (0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,1) -- (0.5,1) -- (0.5,0.75) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.75) -- (0.5,0.75) -- (0.5,0.5) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (0.75,0.5) -- (0.75,0.25) -- (1,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.5) -- (0.5,0.5) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.25) -- (0.75,0.25) -- (0.75,0) -- (1,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.25) -- (1,0.25) -- (1,0) -- (1.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.25) -- (1.25,0.25) -- (1.25,0) -- (1.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.5,0.25) -- (1.75,0.25) -- (1.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.75) -- (1.5,0.5) -- (1.75,0.5) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.75) -- (1.75,0.5) -- (2,0.5) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.75) -- (2,0.75) -- (2,0.5) -- (2.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.75) -- (2.25,0.75) -- (2.25,0.5) -- (2.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.5) -- (1.75,0.5) -- (1.75,0.25) -- (2,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.25) -- (1.5,0.25) -- (1.5,0) -- (1.75,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.5) -- (0.25,0.5) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.25) -- (-0.5,1.5) -- (-0.75,1.5) -- (-0.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.5) -- (-0.5,1.75) -- (-0.75,1.75) -- (-0.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.75) -- (-0.5,2) -- (-0.75,2) -- (-0.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.25,2.25) -- (-0.25,2.5) -- (-0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.5) -- (0,2.5) -- (0,2.75) -- (-0.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.75) -- (0.25,2.75) -- (0.25,3) -- (0,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.75) -- (0.5,2.75) -- (0.5,3) -- (0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.75) -- (0.75,2.75) -- (0.75,3) -- (0.5,3) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.5,3) -- (0.75,3) -- (0.75,3.25) -- (0.5,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.75,2.75) -- (1,2.75) -- (1,3) -- (0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3) -- (1,3) -- (1,3.25) -- (0.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.75) -- (1.25,2.75) -- (1.25,3) -- (1,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.75) -- (1.5,2.75) -- (1.5,3) -- (1.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3) -- (1.25,3) -- (1.25,3.25) -- (1,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3) -- (1.5,3) -- (1.5,3.25) -- (1.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.5,2.75) -- (1.75,2.75) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.75) -- (2,2.75) -- (2,3) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.75,3) -- (1.75,3.25) -- (1.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3) -- (2,3) -- (2,3.25) -- (1.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3) -- (2,2.75) -- (2.25,2.75) -- (2.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.75) -- (2,2.5) -- (2.25,2.5) -- (2.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.75) -- (2.25,2.5) -- (2.5,2.5) -- (2.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.5) -- (2.25,2.25) -- (2.5,2.25) -- (2.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.25) -- (2.25,2) -- (2.5,2) -- (2.5,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2) -- (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.75) -- (2.25,1.5) -- (2.5,1.5) -- (2.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.5) -- (2.5,2.25) -- (2.75,2.25) -- (2.75,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.25) -- (2.5,2) -- (2.75,2) -- (2.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2) -- (2.5,1.75) -- (2.75,1.75) -- (2.75,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.75) -- (2.5,1.5) -- (2.75,1.5) -- (2.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.25) -- (0.63,3.25) -- (0.63,3.38) -- (0.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.25) -- (0.75,3.25) -- (0.75,3.38) -- (0.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.25) -- (0.88,3.25) -- (0.88,3.38) -- (0.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.25) -- (1,3.25) -- (1,3.38) -- (0.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.25) -- (1.13,3.25) -- (1.13,3.38) -- (1,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.25) -- (1.25,3.25) -- (1.25,3.38) -- (1.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.25) -- (1.38,3.25) -- (1.38,3.38) -- (1.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.25) -- (1.5,3.25) -- (1.5,3.38) -- (1.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.25) -- (1.63,3.25) -- (1.63,3.38) -- (1.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.25) -- (1.75,3.25) -- (1.75,3.38) -- (1.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.25) -- (1.88,3.25) -- (1.88,3.38) -- (1.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.25) -- (2,3.25) -- (2,3.38) -- (1.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.25) -- (2,3.13) -- (2.13,3.13) -- (2.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.13) -- (2,3) -- (2.13,3) -- (2.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3) -- (2.25,2.88) -- (2.38,2.88) -- (2.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.88) -- (2.25,2.75) -- (2.38,2.75) -- (2.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3) -- (2.38,2.88) -- (2.5,2.88) -- (2.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,2.88) -- (2.38,2.75) -- (2.5,2.75) -- (2.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.75) -- (2.5,2.63) -- (2.63,2.63) -- (2.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.63) -- (2.5,2.5) -- (2.63,2.5) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.38) -- (0.88,3.38) -- (0.88,3.5) -- (0.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.38) -- (1,3.38) -- (1,3.5) -- (0.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.38) -- (1.13,3.38) -- (1.13,3.5) -- (1,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.38) -- (1.25,3.38) -- (1.25,3.5) -- (1.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.38) -- (1.38,3.38) -- (1.38,3.5) -- (1.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.38) -- (1.5,3.38) -- (1.5,3.5) -- (1.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.38) -- (1.63,3.38) -- (1.63,3.5) -- (1.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.38) -- (1.75,3.38) -- (1.75,3.5) -- (1.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.38) -- (1.88,3.38) -- (1.88,3.5) -- (1.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.38) -- (2,3.38) -- (2,3.5) -- (1.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.5) -- (2,3.38) -- (2.13,3.38) -- (2.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.38) -- (2,3.25) -- (2.13,3.25) -- (2.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.5) -- (2.13,3.38) -- (2.25,3.38) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.38) -- (2.13,3.25) -- (2.25,3.25) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.25) -- (2.13,3.13) -- (2.25,3.13) -- (2.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.13) -- (2.13,3) -- (2.25,3) -- (2.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.25,3.13) -- (2.38,3.13) -- (2.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.13) -- (2.25,3) -- (2.38,3) -- (2.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.25) -- (2.38,3.13) -- (2.5,3.13) -- (2.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.13) -- (2.38,3) -- (2.5,3) -- (2.5,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3) -- (2.5,2.88) -- (2.63,2.88) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.88) -- (2.5,2.75) -- (2.63,2.75) -- (2.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.63,2.75) -- (2.75,2.75) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.75) -- (2.63,2.63) -- (2.75,2.63) -- (2.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.75,2.63) -- (2.88,2.63) -- (2.88,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.63) -- (2.75,2.5) -- (2.88,2.5) -- (2.88,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.5) -- (2.75,2.38) -- (2.88,2.38) -- (2.88,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.38) -- (2.75,2.25) -- (2.88,2.25) -- (2.88,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.5) -- (2.88,2.38) -- (3,2.38) -- (3,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.38) -- (2.88,2.25) -- (3,2.25) -- (3,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.75) -- (2.88,2.63) -- (3,2.63) -- (3,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.63) -- (2.88,2.5) -- (3,2.5) -- (3,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.25) -- (2.75,2.13) -- (2.88,2.13) -- (2.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.13) -- (2.75,2) -- (2.88,2) -- (2.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.75,2.88) -- (2.75,3) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.5) -- (2.75,2.5) -- (2.75,2.63) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.38,3.25) -- (2.38,3.38) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.38) -- (2.38,3.38) -- (2.38,3.5) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.88,2.75) -- (2.88,2.88) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.5) -- (1.5,3.5) -- (1.5,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.5) -- (1.63,3.5) -- (1.63,3.63) -- (1.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.63) -- (1.5,3.63) -- (1.5,3.75) -- (1.38,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.63) -- (1.63,3.63) -- (1.63,3.75) -- (1.5,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.5,3.75) -- (1.5,3.88) -- (1.38,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.38,3.88) -- (1.25,3.88) -- (1.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.25,3.75) -- (1.25,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.5) -- (1.75,3.5) -- (1.75,3.63) -- (1.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.88) -- (1.38,3.88) -- (1.38,4) -- (1.25,4) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.5) -- (1.38,3.5) -- (1.38,3.63) -- (1.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.5) -- (1.13,3.5) -- (1.13,3.63) -- (1,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.5) -- (1.25,3.5) -- (1.25,3.63) -- (1.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.5) -- (0.88,3.5) -- (0.88,3.63) -- (0.75,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.5) -- (1,3.5) -- (1,3.63) -- (0.88,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.63) -- (1.25,3.63) -- (1.25,3.75) -- (1.13,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.63) -- (1.13,3.63) -- (1.13,3.75) -- (1,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.75) -- (1.25,3.75) -- (1.25,3.88) -- (1.13,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.25) -- (2.88,2.13) -- (3,2.13) -- (3,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.13) -- (2.88,2) -- (3,2) -- (3,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (2.88,2) -- (2.88,1.88) -- (3,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2) -- (2.75,2) -- (2.75,1.88) -- (2.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (3,1.88) -- (3.13,1.88) -- (3.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3,1.88) -- (3,1.75) -- (3.13,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3.13,1.75) -- (3.25,1.75) -- (3.25,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.13,1.75) -- (3.13,1.63) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.75) -- (3,1.75) -- (3,1.63) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.88) -- (2.88,1.88) -- (2.88,1.75) -- (3,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.88) -- (2.75,1.88) -- (2.75,1.75) -- (2.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.75) -- (2.88,1.75) -- (2.88,1.63) -- (3,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.75) -- (2.75,1.75) -- (2.75,1.63) -- (2.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (2.88,1.63) -- (2.88,1.5) -- (3,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.63) -- (2.75,1.63) -- (2.75,1.5) -- (2.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (2.88,1.5) -- (2.88,1.38) -- (3,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.5) -- (2.75,1.5) -- (2.75,1.38) -- (2.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (2.88,1.38) -- (2.88,1.25) -- (3,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.38) -- (2.75,1.38) -- (2.75,1.25) -- (2.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (2.88,1.25) -- (2.88,1.13) -- (3,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.25) -- (2.75,1.25) -- (2.75,1.13) -- (2.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (2.88,1.13) -- (2.88,1) -- (3,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.13) -- (2.75,1.13) -- (2.75,1) -- (2.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (2.88,1) -- (2.88,0.88) -- (3,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1) -- (2.75,1) -- (2.75,0.88) -- (2.88,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (2.88,0.88) -- (2.88,0.75) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.88) -- (2.75,0.88) -- (2.75,0.75) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.88) -- (2.63,0.88) -- (2.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.88) -- (2.75,1) -- (2.63,1) -- (2.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.63,0.88) -- (2.5,0.88) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.88) -- (2.63,1) -- (2.5,1) -- (2.5,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.63,0.75) -- (2.63,0.63) -- (2.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.5,0.75) -- (2.5,0.63) -- (2.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.63) -- (2.63,0.63) -- (2.63,0.5) -- (2.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.63) -- (2.5,0.63) -- (2.5,0.5) -- (2.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.5) -- (2.63,0.5) -- (2.63,0.38) -- (2.75,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.5) -- (2.5,0.5) -- (2.5,0.38) -- (2.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.38) -- (2.63,0.38) -- (2.63,0.25) -- (2.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.38) -- (2.5,0.38) -- (2.5,0.25) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.5) -- (2.38,0.5) -- (2.38,0.38) -- (2.5,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.5) -- (2.25,0.5) -- (2.25,0.38) -- (2.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.38) -- (2.38,0.38) -- (2.38,0.25) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.38) -- (2.25,0.38) -- (2.25,0.25) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.5) -- (2.13,0.5) -- (2.13,0.38) -- (2.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.5) -- (2,0.5) -- (2,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.13,0.25) -- (2.13,0.13) -- (2.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2,0.25) -- (2,0.13) -- (2.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (1.88,0.25) -- (1.88,0.13) -- (2,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.25) -- (1.75,0.25) -- (1.75,0.13) -- (1.88,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.13) -- (1.88,0.13) -- (1.88,0) -- (2,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.13) -- (1.75,0.13) -- (1.75,0) -- (1.88,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.13) -- (2.13,0.13) -- (2.13,0) -- (2.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.13) -- (2,0.13) -- (2,0) -- (2.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0) -- (1.88,0) -- (1.88,-0.13) -- (2,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0) -- (1.75,0) -- (1.75,-0.13) -- (1.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,-0.13) -- (1.88,-0.13) -- (1.88,-0.25) -- (2,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,-0.13) -- (1.75,-0.13) -- (1.75,-0.25) -- (1.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0) -- (1.63,0) -- (1.63,-0.13) -- (1.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,0) -- (1.5,0) -- (1.5,-0.13) -- (1.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,-0.13) -- (1.63,-0.13) -- (1.63,-0.25) -- (1.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,-0.13) -- (1.5,-0.13) -- (1.5,-0.25) -- (1.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0) -- (1.38,0) -- (1.38,-0.13) -- (1.5,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,0) -- (1.25,0) -- (1.25,-0.13) -- (1.38,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,-0.13) -- (1.38,-0.13) -- (1.38,-0.25) -- (1.5,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,-0.13) -- (1.25,-0.13) -- (1.25,-0.25) -- (1.38,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0) -- (1.13,0) -- (1.13,-0.13) -- (1.25,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,0) -- (1,0) -- (1,-0.13) -- (1.13,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.13) -- (1.13,-0.13) -- (1.13,-0.25) -- (1.25,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,-0.13) -- (1,-0.13) -- (1,-0.25) -- (1.13,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0) -- (0.88,0) -- (0.88,-0.13) -- (1,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,0) -- (0.75,0) -- (0.75,-0.13) -- (0.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,-0.13) -- (0.88,-0.13) -- (0.88,-0.25) -- (1,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,-0.13) -- (0.75,-0.13) -- (0.75,-0.25) -- (0.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.75,0.13) -- (0.63,0.13) -- (0.63,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.13) -- (0.75,0.25) -- (0.63,0.25) -- (0.63,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.63,0.13) -- (0.5,0.13) -- (0.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0.13) -- (0.63,0.25) -- (0.5,0.25) -- (0.5,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.63,0) -- (0.63,-0.13) -- (0.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.5,0) -- (0.5,-0.13) -- (0.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,-0.13) -- (0.63,-0.13) -- (0.63,-0.25) -- (0.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,-0.13) -- (0.5,-0.13) -- (0.5,-0.25) -- (0.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0) -- (0.5,0.13) -- (0.38,0.13) -- (0.38,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.13) -- (0.5,0.25) -- (0.38,0.25) -- (0.38,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0) -- (0.38,0.13) -- (0.25,0.13) -- (0.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0.13) -- (0.38,0.25) -- (0.25,0.25) -- (0.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0) -- (0.25,0.13) -- (0.13,0.13) -- (0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.13) -- (0.25,0.25) -- (0.12,0.25) -- (0.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0) -- (0.13,0.13) -- (0,0.13) -- (0,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0.13) -- (0.12,0.25) -- (0,0.25) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.25) -- (0.25,0.38) -- (0.12,0.38) -- (0.12,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.38) -- (0.25,0.5) -- (0.12,0.5) -- (0.12,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.25) -- (0.12,0.38) -- (0,0.38) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.38) -- (0.12,0.5) -- (0,0.5) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.5) -- (-0.13,0.5) -- (-0.13,0.38) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.5) -- (-0.25,0.5) -- (-0.25,0.38) -- (-0.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.25,0.63) -- (-0.38,0.63) -- (-0.38,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.63) -- (-0.25,0.75) -- (-0.38,0.75) -- (-0.38,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.38) -- (-0.13,0.38) -- (-0.13,0.25) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.38) -- (-0.25,0.38) -- (-0.25,0.25) -- (-0.13,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.38,0.63) -- (-0.5,0.63) -- (-0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.63) -- (-0.38,0.75) -- (-0.5,0.75) -- (-0.5,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.38,0.5) -- (-0.38,0.38) -- (-0.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.5,0.5) -- (-0.5,0.38) -- (-0.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.5) -- (-0.5,0.63) -- (-0.63,0.63) -- (-0.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.63) -- (-0.5,0.75) -- (-0.63,0.75) -- (-0.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.75) -- (-0.5,0.88) -- (-0.63,0.88) -- (-0.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.88) -- (-0.5,1) -- (-0.63,1) -- (-0.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.63) -- (-0.63,0.75) -- (-0.75,0.75) -- (-0.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.75) -- (-0.63,0.88) -- (-0.75,0.88) -- (-0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1) -- (-0.5,1.13) -- (-0.63,1.13) -- (-0.63,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.13) -- (-0.5,1.25) -- (-0.63,1.25) -- (-0.63,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1) -- (-0.63,1.13) -- (-0.75,1.13) -- (-0.75,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1.13) -- (-0.63,1.25) -- (-0.75,1.25) -- (-0.75,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.25) -- (-0.75,1.38) -- (-0.88,1.38) -- (-0.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.38) -- (-0.75,1.5) -- (-0.88,1.5) -- (-0.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.25) -- (-0.88,1.38) -- (-1,1.38) -- (-1,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.38) -- (-0.88,1.5) -- (-1,1.5) -- (-1,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.5) -- (-0.75,1.63) -- (-0.88,1.63) -- (-0.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.63) -- (-0.75,1.75) -- (-0.88,1.75) -- (-0.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.5) -- (-0.88,1.63) -- (-1,1.63) -- (-1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.63) -- (-0.88,1.75) -- (-1,1.75) -- (-1,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.75) -- (-0.75,1.88) -- (-0.88,1.88) -- (-0.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.88) -- (-0.75,2) -- (-0.88,2) -- (-0.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.75) -- (-0.88,1.88) -- (-1,1.88) -- (-1,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.88) -- (-0.88,2) -- (-1,2) -- (-1,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2) -- (-0.63,2) -- (-0.63,2.13) -- (-0.75,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2) -- (-0.5,2) -- (-0.5,2.13) -- (-0.63,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-0.88,2) -- (-0.88,2.13) -- (-1,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2) -- (-0.75,2) -- (-0.75,2.13) -- (-0.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.13) -- (-0.63,2.13) -- (-0.63,2.25) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.13) -- (-0.5,2.13) -- (-0.5,2.25) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.5,2.38) -- (-0.63,2.38) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.38) -- (-0.5,2.5) -- (-0.63,2.5) -- (-0.63,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.25) -- (-0.63,2.38) -- (-0.75,2.38) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.38) -- (-0.63,2.5) -- (-0.75,2.5) -- (-0.75,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-0.88,2.13) -- (-0.88,2.25) -- (-1,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2.13) -- (-0.75,2.13) -- (-0.75,2.25) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.5) -- (-0.38,2.5) -- (-0.38,2.63) -- (-0.5,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.5) -- (-0.25,2.5) -- (-0.25,2.63) -- (-0.38,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.63) -- (-0.38,2.63) -- (-0.38,2.75) -- (-0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.63) -- (-0.25,2.63) -- (-0.25,2.75) -- (-0.38,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.75) -- (-0.13,2.75) -- (-0.13,2.88) -- (-0.25,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.75) -- (0,2.75) -- (0,2.88) -- (-0.13,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.88) -- (-0.13,2.88) -- (-0.13,3) -- (-0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.88) -- (0,2.88) -- (0,3) -- (-0.13,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.38,2.75) -- (-0.38,2.88) -- (-0.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.75) -- (-0.25,2.75) -- (-0.25,2.88) -- (-0.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.38,2.88) -- (-0.38,3) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.88) -- (-0.25,2.88) -- (-0.25,3) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.5) -- (-0.63,2.5) -- (-0.63,2.63) -- (-0.75,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.5) -- (-0.5,2.5) -- (-0.5,2.63) -- (-0.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.63) -- (-0.63,2.63) -- (-0.63,2.75) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.63) -- (-0.5,2.63) -- (-0.5,2.75) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3) -- (0.13,3) -- (0.13,3.13) -- (0,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3) -- (0.25,3) -- (0.25,3.13) -- (0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.13,3) -- (-0.13,3.13) -- (-0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3) -- (0,3) -- (0,3.13) -- (-0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3) -- (0.38,3) -- (0.38,3.13) -- (0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3) -- (0.5,3) -- (0.5,3.13) -- (0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.13) -- (0.38,3.13) -- (0.38,3.25) -- (0.25,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.38,3.13) -- (0.5,3.13) -- (0.5,3.25) -- (0.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.13) -- (0.13,3.13) -- (0.13,3.25) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.13) -- (0.25,3.13) -- (0.25,3.25) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.25,3.25) -- (0.38,3.25) -- (0.38,3.38) -- (0.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.25) -- (0.5,3.25) -- (0.5,3.38) -- (0.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.13,3.13) -- (-0.13,3.25) -- (-0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3.13) -- (0,3.13) -- (0,3.25) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.38) -- (0.63,3.38) -- (0.63,3.5) -- (0.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.38) -- (0.75,3.38) -- (0.75,3.5) -- (0.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.38,3.38) -- (0.38,3.5) -- (0.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.38) -- (0.5,3.38) -- (0.5,3.5) -- (0.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.63) -- (0.88,3.63) -- (0.88,3.75) -- (0.75,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.63) -- (1,3.63) -- (1,3.75) -- (0.88,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.5) -- (0.63,3.5) -- (0.63,3.63) -- (0.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.5) -- (0.75,3.5) -- (0.75,3.63) -- (0.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (1.13,3.75) -- (1.13,3.88) -- (1,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.38,3.5) -- (0.38,3.63) -- (0.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.5) -- (0.5,3.5) -- (0.5,3.63) -- (0.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.38,3.63) -- (0.38,3.75) -- (0.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.25,3.75) -- (0.13,3.75) -- (0.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.25,3.38) -- (0.13,3.38) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.25,3.5) -- (0.13,3.5) -- (0.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.25) -- (0.13,3.38) -- (0,3.38) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.38) -- (0.13,3.5) -- (0,3.5) -- (0,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.25,3.63) -- (0.13,3.63) -- (0.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.25) -- (0,3.38) -- (-0.13,3.38) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.25,3.13) -- (-0.38,3.13) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.25,3.25) -- (-0.38,3.25) -- (-0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,3) -- (-0.38,3.13) -- (-0.5,3.13) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,3) -- (-0.5,3.13) -- (-0.63,3.13) -- (-0.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.5,3) -- (-0.63,3) -- (-0.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.5,2.88) -- (-0.63,2.88) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,3) -- (-0.63,3.13) -- (-0.75,3.13) -- (-0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.88) -- (-0.63,3) -- (-0.75,3) -- (-0.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.75) -- (-0.63,2.88) -- (-0.75,2.88) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.25) -- (-0.75,2.38) -- (-0.88,2.38) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-1,2.25) -- (-1.13,2.25) -- (-1.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-1,2.13) -- (-1.13,2.13) -- (-1.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,1.25) -- (-1,1.38) -- (-1.13,1.38) -- (-1.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.13) -- (-0.75,1.25) -- (-0.88,1.25) -- (-0.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.13) -- (-0.88,1.25) -- (-1,1.25) -- (-1,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1) -- (-0.75,1.13) -- (-0.88,1.13) -- (-0.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.88) -- (-0.63,1) -- (-0.75,1) -- (-0.75,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.5) -- (-0.63,0.63) -- (-0.75,0.63) -- (-0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.38) -- (-0.5,0.5) -- (-0.63,0.5) -- (-0.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.38) -- (-0.38,0.38) -- (-0.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.25) -- (-0.13,0.25) -- (-0.13,0.13) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0) -- (0,0.13) -- (-0.13,0.12) -- (-0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.25) -- (1.13,-0.25) -- (1.13,-0.38) -- (1.25,-0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (2.13,0.25) -- (2.13,0.38) -- (2,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2.25,0.25) -- (2.25,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.25,0.13) -- (2.38,0.13) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.25) -- (2.38,0.13) -- (2.5,0.13) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.25) -- (2.5,0.13) -- (2.63,0.13) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.63) -- (2.88,0.63) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.63) -- (2.75,0.63) -- (2.75,0.5) -- (2.88,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.75) -- (2.88,0.63) -- (3,0.63) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.75) -- (3,0.63) -- (3.13,0.63) -- (3.13,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (3,0.75) -- (3.13,0.75) -- (3.13,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (3,1) -- (3.13,1) -- (3.13,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (3,0.88) -- (3.13,0.88) -- (3.13,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (3,1.25) -- (3.13,1.25) -- (3.13,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (3,1.13) -- (3.13,1.13) -- (3.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (3,1.5) -- (3.13,1.5) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (3,1.38) -- (3.13,1.38) -- (3.13,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.63) -- (3.13,1.5) -- (3.25,1.5) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.25,1.63) -- (3.38,1.63) -- (3.38,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.13) -- (3,2) -- (3.13,2) -- (3.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.75) -- (3,2.63) -- (3.13,2.63) -- (3.13,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.63) -- (3,2.5) -- (3.13,2.5) -- (3.13,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.88) -- (2.88,2.75) -- (3,2.75) -- (3,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3.13) -- (2.5,3) -- (2.63,3) -- (2.63,3.13) -- cycle;
\draw[color=verdfort,fill=wwffqq,fill opacity=0.25] (1.85,4.14) -- (1.79,4.2) -- (1.72,4.27) -- (1.66,4.33) -- (1.58,4.39) -- (1.51,4.44) -- (1.43,4.47) -- (1.35,4.48) -- (1.26,4.48) -- (1.18,4.45) -- (1.09,4.41) -- (1.01,4.36) -- (0.93,4.3) -- (0.86,4.26) -- (0.78,4.22) -- (0.71,4.2) -- (0.63,4.19) -- (0.55,4.2) -- (0.47,4.22) -- (0.39,4.25) -- (0.3,4.28) -- (0.26,4.29) -- (0.21,4.3) -- (0.12,4.3) -- (0.04,4.3) -- (-0.04,4.27) -- (-0.11,4.22) -- (-0.17,4.16) -- (-0.22,4.08) -- (-0.27,4) -- (-0.32,3.91) -- (-0.36,3.83) -- (-0.41,3.76) -- (-0.47,3.71) -- (-0.53,3.67) -- (-0.6,3.64) -- (-0.67,3.62) -- (-0.76,3.61) -- (-0.84,3.59) -- (-0.92,3.58) -- (-1,3.55) -- (-1.06,3.51) -- (-1.12,3.45) -- (-1.16,3.38) -- (-1.18,3.29) -- (-1.19,3.25) -- (-1.2,3.2) -- (-1.2,3.15) -- (-1.2,3.1) -- (-1.2,3.05) -- (-1.2,3.01) -- (-1.2,2.96) -- (-1.2,2.92) -- (-1.21,2.83) -- (-1.23,2.76) -- (-1.26,2.7) -- (-1.31,2.65) -- (-1.36,2.6) -- (-1.42,2.56) -- (-1.49,2.51) -- (-1.55,2.47) -- (-1.6,2.41) -- (-1.64,2.35) -- (-1.66,2.28) -- (-1.67,2.21) -- (-1.65,2.12) -- (-1.62,2.04) -- (-1.58,1.95) -- (-1.54,1.87) -- (-1.5,1.79) -- (-1.47,1.72) -- (-1.45,1.65) -- (-1.45,1.59) -- (-1.46,1.53) -- (-1.49,1.47) -- (-1.53,1.41) -- (-1.57,1.35) -- (-1.61,1.29) -- (-1.63,1.22) -- (-1.64,1.16) -- (-1.64,1.13) -- (-1.64,1.11) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.09) -- (-1.63,1.09) -- (-1.62,1.07) -- (-1.61,1.04) -- (-1.58,0.99) -- (-1.53,0.94) -- (-1.47,0.89) -- (-1.41,0.84) -- (-1.35,0.8) -- (-1.29,0.76) -- (-1.24,0.72) -- (-1.17,0.63) -- (-1.15,0.58) -- (-1.15,0.53) -- (-1.16,0.47) -- (-1.17,0.4) -- (-1.19,0.34) -- (-1.2,0.27) -- (-1.19,0.21) -- (-1.17,0.16) -- (-1.14,0.11) -- (-1.08,0.07) -- (-1.01,0.04) -- (-0.94,0.02) -- (-0.85,0.01) -- (-0.77,-0.01) -- (-0.7,-0.02) -- (-0.64,-0.04) -- (-0.56,-0.1) -- (-0.54,-0.15) -- (-0.53,-0.21) -- (-0.52,-0.27) -- (-0.52,-0.33) -- (-0.51,-0.39) -- (-0.49,-0.45) -- (-0.41,-0.52) -- (-0.35,-0.53) -- (-0.29,-0.53) -- (-0.21,-0.52) -- (-0.14,-0.51) -- (-0.07,-0.49) -- (0,-0.47) -- (0.06,-0.47) -- (0.11,-0.47) -- (0.18,-0.53) -- (0.2,-0.58) -- (0.23,-0.64) -- (0.25,-0.7) -- (0.28,-0.75) -- (0.36,-0.83) -- (0.41,-0.85) -- (0.46,-0.85) -- (0.51,-0.83) -- (0.57,-0.79) -- (0.63,-0.75) -- (0.68,-0.71) -- (0.74,-0.68) -- (0.78,-0.65) -- (0.87,-0.66) -- (0.95,-0.72) -- (1,-0.77) -- (1.05,-0.83) -- (1.09,-0.87) -- (1.15,-0.91) -- (1.2,-0.93) -- (1.25,-0.93) -- (1.3,-0.92) -- (1.34,-0.88) -- (1.38,-0.84) -- (1.42,-0.79) -- (1.46,-0.73) -- (1.49,-0.69) -- (1.57,-0.63) -- (1.62,-0.63) -- (1.67,-0.64) -- (1.73,-0.67) -- (1.79,-0.7) -- (1.86,-0.73) -- (1.93,-0.76) -- (2,-0.78) -- (2.06,-0.79) -- (2.11,-0.77) -- (2.16,-0.74) -- (2.19,-0.7) -- (2.22,-0.65) -- (2.24,-0.59) -- (2.26,-0.53) -- (2.28,-0.47) -- (2.31,-0.43) -- (2.39,-0.37) -- (2.45,-0.36) -- (2.52,-0.36) -- (2.6,-0.37) -- (2.69,-0.37) -- (2.77,-0.37) -- (2.85,-0.36) -- (2.91,-0.34) -- (2.97,-0.3) -- (3,-0.26) -- (3.03,-0.2) -- (3.04,-0.14) -- (3.04,-0.07) -- (3.04,-0.01) -- (3.04,0.05) -- (3.05,0.11) -- (3.08,0.16) -- (3.12,0.2) -- (3.18,0.24) -- (3.25,0.27) -- (3.33,0.31) -- (3.41,0.35) -- (3.49,0.39) -- (3.56,0.43) -- (3.62,0.48) -- (3.66,0.54) -- (3.68,0.61) -- (3.69,0.67) -- (3.68,0.74) -- (3.66,0.81) -- (3.63,0.88) -- (3.61,0.94) -- (3.6,1.01) -- (3.6,1.07) -- (3.62,1.13) -- (3.65,1.2) -- (3.7,1.27) -- (3.75,1.34) -- (3.81,1.41) -- (3.86,1.49) -- (3.9,1.57) -- (3.93,1.65) -- (3.94,1.72) -- (3.93,1.79) -- (3.9,1.86) -- (3.85,1.92) -- (3.8,1.98) -- (3.74,2.04) -- (3.69,2.09) -- (3.64,2.15) -- (3.61,2.21) -- (3.59,2.28) -- (3.59,2.36) -- (3.6,2.44) -- (3.61,2.49) -- (3.62,2.53) -- (3.63,2.58) -- (3.63,2.63) -- (3.64,2.67) -- (3.65,2.72) -- (3.65,2.77) -- (3.65,2.81) -- (3.64,2.9) -- (3.61,2.98) -- (3.57,3.04) -- (3.51,3.09) -- (3.43,3.14) -- (3.36,3.17) -- (3.28,3.2) -- (3.2,3.23) -- (3.13,3.26) -- (3.07,3.31) -- (3.02,3.36) -- (2.98,3.43) -- (2.94,3.51) -- (2.93,3.55) -- (2.92,3.6) -- (2.9,3.64) -- (2.89,3.69) -- (2.87,3.74) -- (2.85,3.78) -- (2.81,3.86) -- (2.76,3.94) -- (2.7,3.99) -- (2.63,4.03) -- (2.55,4.06) -- (2.51,4.06) -- (2.46,4.06) -- (2.42,4.06) -- (2.37,4.06) -- (2.33,4.06) -- (2.28,4.05) -- (2.24,4.05) -- (2.19,4.04) -- (2.11,4.04) -- (2.03,4.05) -- (1.96,4.07) -- (1.89,4.11) -- (1.85,4.14);
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-2.09,-1.28) rectangle (4,4.5);
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
\draw[help lines,fill=yqqqqq,fill opacity=1] (1.5,1.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1.5) -- (1,2) -- (0.5,2) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (0,2) -- (0,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0,1.5) -- (0,1) -- (0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.5) -- (2,1.25) -- (2.25,1.25) -- (2.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.25) -- (2,1) -- (2.25,1) -- (2.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.5) -- (2.25,1.25) -- (2.5,1.25) -- (2.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.25) -- (2.25,1) -- (2.5,1) -- (2.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2) -- (1.5,2) -- (1.5,2.5) -- (1,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.5,2) -- (1,2) -- (1,2.5) -- (0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.5) -- (0,1.75) -- (-0.25,1.75) -- (-0.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.75) -- (0,2) -- (-0.25,2) -- (-0.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0.25,2) -- (0.25,2.25) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2) -- (0.5,2) -- (0.5,2.25) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.75,2.5) -- (0.75,2.75) -- (0.5,2.75) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.75,2.5) -- (1,2.5) -- (1,2.75) -- (0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.5) -- (1.25,2.5) -- (1.25,2.75) -- (1,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.5) -- (1.5,2.5) -- (1.5,2.75) -- (1.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.5) -- (1.75,2.5) -- (1.75,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.5) -- (2,2.5) -- (2,2.75) -- (1.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.5) -- (2,2.25) -- (2.25,2.25) -- (2.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.25) -- (2,2) -- (2.25,2) -- (2.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2) -- (2,1.75) -- (2.25,1.75) -- (2.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.75) -- (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.5) -- (2.5,1.25) -- (2.75,1.25) -- (2.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.25) -- (2.5,1) -- (2.75,1) -- (2.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1) -- (2.25,1) -- (2.25,0.75) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1) -- (2,1) -- (2,0.75) -- (2.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1) -- (1.75,1) -- (1.75,0.75) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,1) -- (1.5,1) -- (1.5,0.75) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.25,0.5) -- (1.25,0.25) -- (1.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.5) -- (1,0.5) -- (1,0.25) -- (1.25,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (1,0.75) -- (0.75,0.75) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.75) -- (1,1) -- (0.75,1) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (0.25,1) -- (0.25,0.75) -- (0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,1) -- (0,1) -- (0,0.75) -- (0.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (0,1.25) -- (-0.25,1.25) -- (-0.25,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.25) -- (0,1.5) -- (-0.25,1.5) -- (-0.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.25) -- (0.5,2.5) -- (0.25,2.5) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.5,2.75) -- (0.25,2.75) -- (0.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.5) -- (0.25,2.75) -- (0,2.75) -- (0,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.25) -- (0.25,2.5) -- (0,2.5) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.25) -- (0,2.5) -- (-0.25,2.5) -- (-0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0,2.25) -- (-0.25,2.25) -- (-0.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2) -- (-0.25,2.25) -- (-0.5,2.25) -- (-0.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.75) -- (-0.25,2) -- (-0.5,2) -- (-0.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.5) -- (-0.25,1.75) -- (-0.5,1.75) -- (-0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.25) -- (-0.25,1.5) -- (-0.5,1.5) -- (-0.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1) -- (-0.25,1.25) -- (-0.5,1.25) -- (-0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (-0.25,1) -- (-0.25,0.75) -- (0,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.75) -- (-0.25,0.75) -- (-0.25,0.5) -- (0,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.75) -- (0,0.75) -- (0,0.5) -- (0.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.75) -- (-0.25,1) -- (-0.5,1) -- (-0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.75) -- (0.25,0.75) -- (0.25,0.5) -- (0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,1) -- (0.5,1) -- (0.5,0.75) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.75) -- (0.5,0.75) -- (0.5,0.5) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (0.75,0.5) -- (0.75,0.25) -- (1,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.5) -- (0.5,0.5) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.25) -- (0.75,0.25) -- (0.75,0) -- (1,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.25) -- (1,0.25) -- (1,0) -- (1.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.25) -- (1.25,0.25) -- (1.25,0) -- (1.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.5,0.25) -- (1.75,0.25) -- (1.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.75) -- (1.5,0.5) -- (1.75,0.5) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.75) -- (1.75,0.5) -- (2,0.5) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.75) -- (2,0.75) -- (2,0.5) -- (2.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.75) -- (2.25,0.75) -- (2.25,0.5) -- (2.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.5) -- (1.75,0.5) -- (1.75,0.25) -- (2,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.25) -- (1.5,0.25) -- (1.5,0) -- (1.75,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.5) -- (0.25,0.5) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.25) -- (-0.5,1.5) -- (-0.75,1.5) -- (-0.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.5) -- (-0.5,1.75) -- (-0.75,1.75) -- (-0.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.75) -- (-0.5,2) -- (-0.75,2) -- (-0.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.25,2.25) -- (-0.25,2.5) -- (-0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.5) -- (0,2.5) -- (0,2.75) -- (-0.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.75) -- (0.25,2.75) -- (0.25,3) -- (0,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.75) -- (0.5,2.75) -- (0.5,3) -- (0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.75) -- (0.75,2.75) -- (0.75,3) -- (0.5,3) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.5,3) -- (0.75,3) -- (0.75,3.25) -- (0.5,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.75,2.75) -- (1,2.75) -- (1,3) -- (0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3) -- (1,3) -- (1,3.25) -- (0.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.75) -- (1.25,2.75) -- (1.25,3) -- (1,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.75) -- (1.5,2.75) -- (1.5,3) -- (1.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3) -- (1.25,3) -- (1.25,3.25) -- (1,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3) -- (1.5,3) -- (1.5,3.25) -- (1.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.5,2.75) -- (1.75,2.75) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.75) -- (2,2.75) -- (2,3) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.75,3) -- (1.75,3.25) -- (1.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3) -- (2,3) -- (2,3.25) -- (1.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3) -- (2,2.75) -- (2.25,2.75) -- (2.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.75) -- (2,2.5) -- (2.25,2.5) -- (2.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.75) -- (2.25,2.5) -- (2.5,2.5) -- (2.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.5) -- (2.25,2.25) -- (2.5,2.25) -- (2.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.25) -- (2.25,2) -- (2.5,2) -- (2.5,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2) -- (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.75) -- (2.25,1.5) -- (2.5,1.5) -- (2.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.5) -- (2.5,2.25) -- (2.75,2.25) -- (2.75,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.25) -- (2.5,2) -- (2.75,2) -- (2.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2) -- (2.5,1.75) -- (2.75,1.75) -- (2.75,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.75) -- (2.5,1.5) -- (2.75,1.5) -- (2.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.25) -- (0.63,3.25) -- (0.63,3.38) -- (0.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.25) -- (0.75,3.25) -- (0.75,3.38) -- (0.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.25) -- (0.88,3.25) -- (0.88,3.38) -- (0.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.25) -- (1,3.25) -- (1,3.38) -- (0.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.25) -- (1.13,3.25) -- (1.13,3.38) -- (1,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.25) -- (1.25,3.25) -- (1.25,3.38) -- (1.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.25) -- (1.38,3.25) -- (1.38,3.38) -- (1.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.25) -- (1.5,3.25) -- (1.5,3.38) -- (1.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.25) -- (1.63,3.25) -- (1.63,3.38) -- (1.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.25) -- (1.75,3.25) -- (1.75,3.38) -- (1.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.25) -- (1.88,3.25) -- (1.88,3.38) -- (1.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.25) -- (2,3.25) -- (2,3.38) -- (1.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.25) -- (2,3.13) -- (2.13,3.13) -- (2.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.13) -- (2,3) -- (2.13,3) -- (2.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3) -- (2.25,2.88) -- (2.38,2.88) -- (2.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.88) -- (2.25,2.75) -- (2.38,2.75) -- (2.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3) -- (2.38,2.88) -- (2.5,2.88) -- (2.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,2.88) -- (2.38,2.75) -- (2.5,2.75) -- (2.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.75) -- (2.5,2.63) -- (2.63,2.63) -- (2.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.63) -- (2.5,2.5) -- (2.63,2.5) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.38) -- (0.88,3.38) -- (0.88,3.5) -- (0.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.38) -- (1,3.38) -- (1,3.5) -- (0.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.38) -- (1.13,3.38) -- (1.13,3.5) -- (1,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.38) -- (1.25,3.38) -- (1.25,3.5) -- (1.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.38) -- (1.38,3.38) -- (1.38,3.5) -- (1.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.38) -- (1.5,3.38) -- (1.5,3.5) -- (1.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.38) -- (1.63,3.38) -- (1.63,3.5) -- (1.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.38) -- (1.75,3.38) -- (1.75,3.5) -- (1.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.38) -- (1.88,3.38) -- (1.88,3.5) -- (1.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.38) -- (2,3.38) -- (2,3.5) -- (1.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.5) -- (2,3.38) -- (2.13,3.38) -- (2.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.38) -- (2,3.25) -- (2.13,3.25) -- (2.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.5) -- (2.13,3.38) -- (2.25,3.38) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.38) -- (2.13,3.25) -- (2.25,3.25) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.25) -- (2.13,3.13) -- (2.25,3.13) -- (2.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.13) -- (2.13,3) -- (2.25,3) -- (2.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.25,3.13) -- (2.38,3.13) -- (2.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.13) -- (2.25,3) -- (2.38,3) -- (2.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.25) -- (2.38,3.13) -- (2.5,3.13) -- (2.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.13) -- (2.38,3) -- (2.5,3) -- (2.5,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3) -- (2.5,2.88) -- (2.63,2.88) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.88) -- (2.5,2.75) -- (2.63,2.75) -- (2.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.63,2.75) -- (2.75,2.75) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.75) -- (2.63,2.63) -- (2.75,2.63) -- (2.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.75,2.63) -- (2.88,2.63) -- (2.88,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.63) -- (2.75,2.5) -- (2.88,2.5) -- (2.88,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.5) -- (2.75,2.38) -- (2.88,2.38) -- (2.88,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.38) -- (2.75,2.25) -- (2.88,2.25) -- (2.88,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.5) -- (2.88,2.38) -- (3,2.38) -- (3,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.38) -- (2.88,2.25) -- (3,2.25) -- (3,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.75) -- (2.88,2.63) -- (3,2.63) -- (3,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.63) -- (2.88,2.5) -- (3,2.5) -- (3,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.25) -- (2.75,2.13) -- (2.88,2.13) -- (2.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.13) -- (2.75,2) -- (2.88,2) -- (2.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.75,2.88) -- (2.75,3) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.5) -- (2.75,2.5) -- (2.75,2.63) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.38,3.25) -- (2.38,3.38) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.38) -- (2.38,3.38) -- (2.38,3.5) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.88,2.75) -- (2.88,2.88) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.5) -- (1.5,3.5) -- (1.5,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.5) -- (1.63,3.5) -- (1.63,3.63) -- (1.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.63) -- (1.5,3.63) -- (1.5,3.75) -- (1.38,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.63) -- (1.63,3.63) -- (1.63,3.75) -- (1.5,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.5,3.75) -- (1.5,3.88) -- (1.38,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.38,3.88) -- (1.25,3.88) -- (1.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.25,3.75) -- (1.25,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.5) -- (1.75,3.5) -- (1.75,3.63) -- (1.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.88) -- (1.38,3.88) -- (1.38,4) -- (1.25,4) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.5) -- (1.38,3.5) -- (1.38,3.63) -- (1.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.5) -- (1.13,3.5) -- (1.13,3.63) -- (1,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.5) -- (1.25,3.5) -- (1.25,3.63) -- (1.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.5) -- (0.88,3.5) -- (0.88,3.63) -- (0.75,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.5) -- (1,3.5) -- (1,3.63) -- (0.88,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.63) -- (1.25,3.63) -- (1.25,3.75) -- (1.13,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.63) -- (1.13,3.63) -- (1.13,3.75) -- (1,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.75) -- (1.25,3.75) -- (1.25,3.88) -- (1.13,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.25) -- (2.88,2.13) -- (3,2.13) -- (3,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.13) -- (2.88,2) -- (3,2) -- (3,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (2.88,2) -- (2.88,1.88) -- (3,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2) -- (2.75,2) -- (2.75,1.88) -- (2.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (3,1.88) -- (3.13,1.88) -- (3.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3,1.88) -- (3,1.75) -- (3.13,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3.13,1.75) -- (3.25,1.75) -- (3.25,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.13,1.75) -- (3.13,1.63) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.75) -- (3,1.75) -- (3,1.63) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.88) -- (2.88,1.88) -- (2.88,1.75) -- (3,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.88) -- (2.75,1.88) -- (2.75,1.75) -- (2.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.75) -- (2.88,1.75) -- (2.88,1.63) -- (3,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.75) -- (2.75,1.75) -- (2.75,1.63) -- (2.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (2.88,1.63) -- (2.88,1.5) -- (3,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.63) -- (2.75,1.63) -- (2.75,1.5) -- (2.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (2.88,1.5) -- (2.88,1.38) -- (3,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.5) -- (2.75,1.5) -- (2.75,1.38) -- (2.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (2.88,1.38) -- (2.88,1.25) -- (3,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.38) -- (2.75,1.38) -- (2.75,1.25) -- (2.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (2.88,1.25) -- (2.88,1.13) -- (3,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.25) -- (2.75,1.25) -- (2.75,1.13) -- (2.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (2.88,1.13) -- (2.88,1) -- (3,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.13) -- (2.75,1.13) -- (2.75,1) -- (2.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (2.88,1) -- (2.88,0.88) -- (3,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1) -- (2.75,1) -- (2.75,0.88) -- (2.88,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (2.88,0.88) -- (2.88,0.75) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.88) -- (2.75,0.88) -- (2.75,0.75) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.88) -- (2.63,0.88) -- (2.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.88) -- (2.75,1) -- (2.63,1) -- (2.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.63,0.88) -- (2.5,0.88) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.88) -- (2.63,1) -- (2.5,1) -- (2.5,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.63,0.75) -- (2.63,0.63) -- (2.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.5,0.75) -- (2.5,0.63) -- (2.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.63) -- (2.63,0.63) -- (2.63,0.5) -- (2.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.63) -- (2.5,0.63) -- (2.5,0.5) -- (2.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.5) -- (2.63,0.5) -- (2.63,0.38) -- (2.75,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.5) -- (2.5,0.5) -- (2.5,0.38) -- (2.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.38) -- (2.63,0.38) -- (2.63,0.25) -- (2.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.38) -- (2.5,0.38) -- (2.5,0.25) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.5) -- (2.38,0.5) -- (2.38,0.38) -- (2.5,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.5) -- (2.25,0.5) -- (2.25,0.38) -- (2.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.38) -- (2.38,0.38) -- (2.38,0.25) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.38) -- (2.25,0.38) -- (2.25,0.25) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.5) -- (2.13,0.5) -- (2.13,0.38) -- (2.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.5) -- (2,0.5) -- (2,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.13,0.25) -- (2.13,0.13) -- (2.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2,0.25) -- (2,0.13) -- (2.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (1.88,0.25) -- (1.88,0.13) -- (2,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.25) -- (1.75,0.25) -- (1.75,0.13) -- (1.88,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.13) -- (1.88,0.13) -- (1.88,0) -- (2,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.13) -- (1.75,0.13) -- (1.75,0) -- (1.88,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.13) -- (2.13,0.13) -- (2.13,0) -- (2.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.13) -- (2,0.13) -- (2,0) -- (2.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0) -- (1.88,0) -- (1.88,-0.13) -- (2,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0) -- (1.75,0) -- (1.75,-0.13) -- (1.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,-0.13) -- (1.88,-0.13) -- (1.88,-0.25) -- (2,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,-0.13) -- (1.75,-0.13) -- (1.75,-0.25) -- (1.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0) -- (1.63,0) -- (1.63,-0.13) -- (1.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,0) -- (1.5,0) -- (1.5,-0.13) -- (1.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,-0.13) -- (1.63,-0.13) -- (1.63,-0.25) -- (1.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,-0.13) -- (1.5,-0.13) -- (1.5,-0.25) -- (1.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0) -- (1.38,0) -- (1.38,-0.13) -- (1.5,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,0) -- (1.25,0) -- (1.25,-0.13) -- (1.38,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,-0.13) -- (1.38,-0.13) -- (1.38,-0.25) -- (1.5,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,-0.13) -- (1.25,-0.13) -- (1.25,-0.25) -- (1.38,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0) -- (1.13,0) -- (1.13,-0.13) -- (1.25,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,0) -- (1,0) -- (1,-0.13) -- (1.13,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.13) -- (1.13,-0.13) -- (1.13,-0.25) -- (1.25,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,-0.13) -- (1,-0.13) -- (1,-0.25) -- (1.13,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0) -- (0.88,0) -- (0.88,-0.13) -- (1,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,0) -- (0.75,0) -- (0.75,-0.13) -- (0.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,-0.13) -- (0.88,-0.13) -- (0.88,-0.25) -- (1,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,-0.13) -- (0.75,-0.13) -- (0.75,-0.25) -- (0.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.75,0.13) -- (0.63,0.13) -- (0.63,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.13) -- (0.75,0.25) -- (0.63,0.25) -- (0.63,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.63,0.13) -- (0.5,0.13) -- (0.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0.13) -- (0.63,0.25) -- (0.5,0.25) -- (0.5,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.63,0) -- (0.63,-0.13) -- (0.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.5,0) -- (0.5,-0.13) -- (0.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,-0.13) -- (0.63,-0.13) -- (0.63,-0.25) -- (0.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,-0.13) -- (0.5,-0.13) -- (0.5,-0.25) -- (0.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0) -- (0.5,0.13) -- (0.38,0.13) -- (0.38,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.13) -- (0.5,0.25) -- (0.38,0.25) -- (0.38,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0) -- (0.38,0.13) -- (0.25,0.13) -- (0.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0.13) -- (0.38,0.25) -- (0.25,0.25) -- (0.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0) -- (0.25,0.13) -- (0.13,0.13) -- (0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.13) -- (0.25,0.25) -- (0.12,0.25) -- (0.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0) -- (0.13,0.13) -- (0,0.13) -- (0,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0.13) -- (0.12,0.25) -- (0,0.25) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.25) -- (0.25,0.38) -- (0.12,0.38) -- (0.12,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.38) -- (0.25,0.5) -- (0.12,0.5) -- (0.12,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.25) -- (0.12,0.38) -- (0,0.38) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.38) -- (0.12,0.5) -- (0,0.5) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.5) -- (-0.13,0.5) -- (-0.13,0.38) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.5) -- (-0.25,0.5) -- (-0.25,0.38) -- (-0.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.25,0.63) -- (-0.38,0.63) -- (-0.38,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.63) -- (-0.25,0.75) -- (-0.38,0.75) -- (-0.38,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.38) -- (-0.13,0.38) -- (-0.13,0.25) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.38) -- (-0.25,0.38) -- (-0.25,0.25) -- (-0.13,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.38,0.63) -- (-0.5,0.63) -- (-0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.63) -- (-0.38,0.75) -- (-0.5,0.75) -- (-0.5,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.38,0.5) -- (-0.38,0.38) -- (-0.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.5,0.5) -- (-0.5,0.38) -- (-0.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.5) -- (-0.5,0.63) -- (-0.63,0.63) -- (-0.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.63) -- (-0.5,0.75) -- (-0.63,0.75) -- (-0.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.75) -- (-0.5,0.88) -- (-0.63,0.88) -- (-0.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.88) -- (-0.5,1) -- (-0.63,1) -- (-0.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.63) -- (-0.63,0.75) -- (-0.75,0.75) -- (-0.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.75) -- (-0.63,0.88) -- (-0.75,0.88) -- (-0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1) -- (-0.5,1.13) -- (-0.63,1.13) -- (-0.63,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.13) -- (-0.5,1.25) -- (-0.63,1.25) -- (-0.63,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1) -- (-0.63,1.13) -- (-0.75,1.13) -- (-0.75,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1.13) -- (-0.63,1.25) -- (-0.75,1.25) -- (-0.75,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.25) -- (-0.75,1.38) -- (-0.88,1.38) -- (-0.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.38) -- (-0.75,1.5) -- (-0.88,1.5) -- (-0.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.25) -- (-0.88,1.38) -- (-1,1.38) -- (-1,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.38) -- (-0.88,1.5) -- (-1,1.5) -- (-1,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.5) -- (-0.75,1.63) -- (-0.88,1.63) -- (-0.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.63) -- (-0.75,1.75) -- (-0.88,1.75) -- (-0.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.5) -- (-0.88,1.63) -- (-1,1.63) -- (-1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.63) -- (-0.88,1.75) -- (-1,1.75) -- (-1,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.75) -- (-0.75,1.88) -- (-0.88,1.88) -- (-0.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.88) -- (-0.75,2) -- (-0.88,2) -- (-0.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.75) -- (-0.88,1.88) -- (-1,1.88) -- (-1,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.88) -- (-0.88,2) -- (-1,2) -- (-1,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2) -- (-0.63,2) -- (-0.63,2.13) -- (-0.75,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2) -- (-0.5,2) -- (-0.5,2.13) -- (-0.63,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-0.88,2) -- (-0.88,2.13) -- (-1,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2) -- (-0.75,2) -- (-0.75,2.13) -- (-0.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.13) -- (-0.63,2.13) -- (-0.63,2.25) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.13) -- (-0.5,2.13) -- (-0.5,2.25) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.5,2.38) -- (-0.63,2.38) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.38) -- (-0.5,2.5) -- (-0.63,2.5) -- (-0.63,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.25) -- (-0.63,2.38) -- (-0.75,2.38) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.38) -- (-0.63,2.5) -- (-0.75,2.5) -- (-0.75,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-0.88,2.13) -- (-0.88,2.25) -- (-1,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2.13) -- (-0.75,2.13) -- (-0.75,2.25) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.5) -- (-0.38,2.5) -- (-0.38,2.63) -- (-0.5,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.5) -- (-0.25,2.5) -- (-0.25,2.63) -- (-0.38,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.63) -- (-0.38,2.63) -- (-0.38,2.75) -- (-0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.63) -- (-0.25,2.63) -- (-0.25,2.75) -- (-0.38,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.75) -- (-0.13,2.75) -- (-0.13,2.88) -- (-0.25,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.75) -- (0,2.75) -- (0,2.88) -- (-0.13,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.88) -- (-0.13,2.88) -- (-0.13,3) -- (-0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.88) -- (0,2.88) -- (0,3) -- (-0.13,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.38,2.75) -- (-0.38,2.88) -- (-0.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.75) -- (-0.25,2.75) -- (-0.25,2.88) -- (-0.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.38,2.88) -- (-0.38,3) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.88) -- (-0.25,2.88) -- (-0.25,3) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.5) -- (-0.63,2.5) -- (-0.63,2.63) -- (-0.75,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.5) -- (-0.5,2.5) -- (-0.5,2.63) -- (-0.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.63) -- (-0.63,2.63) -- (-0.63,2.75) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.63) -- (-0.5,2.63) -- (-0.5,2.75) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3) -- (0.13,3) -- (0.13,3.13) -- (0,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3) -- (0.25,3) -- (0.25,3.13) -- (0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.13,3) -- (-0.13,3.13) -- (-0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3) -- (0,3) -- (0,3.13) -- (-0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3) -- (0.38,3) -- (0.38,3.13) -- (0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3) -- (0.5,3) -- (0.5,3.13) -- (0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.13) -- (0.38,3.13) -- (0.38,3.25) -- (0.25,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.38,3.13) -- (0.5,3.13) -- (0.5,3.25) -- (0.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.13) -- (0.13,3.13) -- (0.13,3.25) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.13) -- (0.25,3.13) -- (0.25,3.25) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.25,3.25) -- (0.38,3.25) -- (0.38,3.38) -- (0.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.25) -- (0.5,3.25) -- (0.5,3.38) -- (0.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.13,3.13) -- (-0.13,3.25) -- (-0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3.13) -- (0,3.13) -- (0,3.25) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.38) -- (0.63,3.38) -- (0.63,3.5) -- (0.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.38) -- (0.75,3.38) -- (0.75,3.5) -- (0.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.38,3.38) -- (0.38,3.5) -- (0.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.38) -- (0.5,3.38) -- (0.5,3.5) -- (0.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.63) -- (0.88,3.63) -- (0.88,3.75) -- (0.75,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.63) -- (1,3.63) -- (1,3.75) -- (0.88,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.5) -- (0.63,3.5) -- (0.63,3.63) -- (0.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.5) -- (0.75,3.5) -- (0.75,3.63) -- (0.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (1.13,3.75) -- (1.13,3.88) -- (1,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.38,3.5) -- (0.38,3.63) -- (0.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.5) -- (0.5,3.5) -- (0.5,3.63) -- (0.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.38,3.63) -- (0.38,3.75) -- (0.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.25,3.75) -- (0.13,3.75) -- (0.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.25,3.38) -- (0.13,3.38) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.25,3.5) -- (0.13,3.5) -- (0.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.25) -- (0.13,3.38) -- (0,3.38) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.38) -- (0.13,3.5) -- (0,3.5) -- (0,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.25,3.63) -- (0.13,3.63) -- (0.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.25) -- (0,3.38) -- (-0.13,3.38) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.25,3.13) -- (-0.38,3.13) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.25,3.25) -- (-0.38,3.25) -- (-0.38,3.13) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (-0.38,3) -- (-0.38,3.13) -- (-0.5,3.13) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,3) -- (-0.5,3.13) -- (-0.63,3.13) -- (-0.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.5,3) -- (-0.63,3) -- (-0.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.5,2.88) -- (-0.63,2.88) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,3) -- (-0.63,3.13) -- (-0.75,3.13) -- (-0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.88) -- (-0.63,3) -- (-0.75,3) -- (-0.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.75) -- (-0.63,2.88) -- (-0.75,2.88) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.25) -- (-0.75,2.38) -- (-0.88,2.38) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-1,2.25) -- (-1.13,2.25) -- (-1.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-1,2.13) -- (-1.13,2.13) -- (-1.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,1.25) -- (-1,1.38) -- (-1.13,1.38) -- (-1.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.13) -- (-0.75,1.25) -- (-0.88,1.25) -- (-0.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.13) -- (-0.88,1.25) -- (-1,1.25) -- (-1,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1) -- (-0.75,1.13) -- (-0.88,1.13) -- (-0.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.88) -- (-0.63,1) -- (-0.75,1) -- (-0.75,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.5) -- (-0.63,0.63) -- (-0.75,0.63) -- (-0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.38) -- (-0.5,0.5) -- (-0.63,0.5) -- (-0.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.38) -- (-0.38,0.38) -- (-0.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.25) -- (-0.13,0.25) -- (-0.13,0.13) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0) -- (0,0.13) -- (-0.13,0.12) -- (-0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.25) -- (1.13,-0.25) -- (1.13,-0.38) -- (1.25,-0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (2.13,0.25) -- (2.13,0.38) -- (2,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2.25,0.25) -- (2.25,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.25,0.13) -- (2.38,0.13) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.25) -- (2.38,0.13) -- (2.5,0.13) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.25) -- (2.5,0.13) -- (2.63,0.13) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.63) -- (2.88,0.63) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.63) -- (2.75,0.63) -- (2.75,0.5) -- (2.88,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.75) -- (2.88,0.63) -- (3,0.63) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.75) -- (3,0.63) -- (3.13,0.63) -- (3.13,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (3,0.75) -- (3.13,0.75) -- (3.13,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (3,1) -- (3.13,1) -- (3.13,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (3,0.88) -- (3.13,0.88) -- (3.13,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (3,1.25) -- (3.13,1.25) -- (3.13,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (3,1.13) -- (3.13,1.13) -- (3.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (3,1.5) -- (3.13,1.5) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (3,1.38) -- (3.13,1.38) -- (3.13,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.63) -- (3.13,1.5) -- (3.25,1.5) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.25,1.63) -- (3.38,1.63) -- (3.38,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.13) -- (3,2) -- (3.13,2) -- (3.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.75) -- (3,2.63) -- (3.13,2.63) -- (3.13,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.63) -- (3,2.5) -- (3.13,2.5) -- (3.13,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.88) -- (2.88,2.75) -- (3,2.75) -- (3,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3.13) -- (2.5,3) -- (2.63,3) -- (2.63,3.13) -- cycle;
\draw[color=verdfort,fill=wwffqq,fill opacity=0.25] (1.85,4.14) -- (1.79,4.2) -- (1.72,4.27) -- (1.66,4.33) -- (1.58,4.39) -- (1.51,4.44) -- (1.43,4.47) -- (1.35,4.48) -- (1.26,4.48) -- (1.18,4.45) -- (1.09,4.41) -- (1.01,4.36) -- (0.93,4.3) -- (0.86,4.26) -- (0.78,4.22) -- (0.71,4.2) -- (0.63,4.19) -- (0.55,4.2) -- (0.47,4.22) -- (0.39,4.25) -- (0.3,4.28) -- (0.26,4.29) -- (0.21,4.3) -- (0.12,4.3) -- (0.04,4.3) -- (-0.04,4.27) -- (-0.11,4.22) -- (-0.17,4.16) -- (-0.22,4.08) -- (-0.27,4) -- (-0.32,3.91) -- (-0.36,3.83) -- (-0.41,3.76) -- (-0.47,3.71) -- (-0.53,3.67) -- (-0.6,3.64) -- (-0.67,3.62) -- (-0.76,3.61) -- (-0.84,3.59) -- (-0.92,3.58) -- (-1,3.55) -- (-1.06,3.51) -- (-1.12,3.45) -- (-1.16,3.38) -- (-1.18,3.29) -- (-1.19,3.25) -- (-1.2,3.2) -- (-1.2,3.15) -- (-1.2,3.1) -- (-1.2,3.05) -- (-1.2,3.01) -- (-1.2,2.96) -- (-1.2,2.92) -- (-1.21,2.83) -- (-1.23,2.76) -- (-1.26,2.7) -- (-1.31,2.65) -- (-1.36,2.6) -- (-1.42,2.56) -- (-1.49,2.51) -- (-1.55,2.47) -- (-1.6,2.41) -- (-1.64,2.35) -- (-1.66,2.28) -- (-1.67,2.21) -- (-1.65,2.12) -- (-1.62,2.04) -- (-1.58,1.95) -- (-1.54,1.87) -- (-1.5,1.79) -- (-1.47,1.72) -- (-1.45,1.65) -- (-1.45,1.59) -- (-1.46,1.53) -- (-1.49,1.47) -- (-1.53,1.41) -- (-1.57,1.35) -- (-1.61,1.29) -- (-1.63,1.22) -- (-1.64,1.16) -- (-1.64,1.13) -- (-1.64,1.11) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.09) -- (-1.63,1.09) -- (-1.62,1.07) -- (-1.61,1.04) -- (-1.58,0.99) -- (-1.53,0.94) -- (-1.47,0.89) -- (-1.41,0.84) -- (-1.35,0.8) -- (-1.29,0.76) -- (-1.24,0.72) -- (-1.17,0.63) -- (-1.15,0.58) -- (-1.15,0.53) -- (-1.16,0.47) -- (-1.17,0.4) -- (-1.19,0.34) -- (-1.2,0.27) -- (-1.19,0.21) -- (-1.17,0.16) -- (-1.14,0.11) -- (-1.08,0.07) -- (-1.01,0.04) -- (-0.94,0.02) -- (-0.85,0.01) -- (-0.77,-0.01) -- (-0.7,-0.02) -- (-0.64,-0.04) -- (-0.56,-0.1) -- (-0.54,-0.15) -- (-0.53,-0.21) -- (-0.52,-0.27) -- (-0.52,-0.33) -- (-0.51,-0.39) -- (-0.49,-0.45) -- (-0.41,-0.52) -- (-0.35,-0.53) -- (-0.29,-0.53) -- (-0.21,-0.52) -- (-0.14,-0.51) -- (-0.07,-0.49) -- (0,-0.47) -- (0.06,-0.47) -- (0.11,-0.47) -- (0.18,-0.53) -- (0.2,-0.58) -- (0.23,-0.64) -- (0.25,-0.7) -- (0.28,-0.75) -- (0.36,-0.83) -- (0.41,-0.85) -- (0.46,-0.85) -- (0.51,-0.83) -- (0.57,-0.79) -- (0.63,-0.75) -- (0.68,-0.71) -- (0.74,-0.68) -- (0.78,-0.65) -- (0.87,-0.66) -- (0.95,-0.72) -- (1,-0.77) -- (1.05,-0.83) -- (1.09,-0.87) -- (1.15,-0.91) -- (1.2,-0.93) -- (1.25,-0.93) -- (1.3,-0.92) -- (1.34,-0.88) -- (1.38,-0.84) -- (1.42,-0.79) -- (1.46,-0.73) -- (1.49,-0.69) -- (1.57,-0.63) -- (1.62,-0.63) -- (1.67,-0.64) -- (1.73,-0.67) -- (1.79,-0.7) -- (1.86,-0.73) -- (1.93,-0.76) -- (2,-0.78) -- (2.06,-0.79) -- (2.11,-0.77) -- (2.16,-0.74) -- (2.19,-0.7) -- (2.22,-0.65) -- (2.24,-0.59) -- (2.26,-0.53) -- (2.28,-0.47) -- (2.31,-0.43) -- (2.39,-0.37) -- (2.45,-0.36) -- (2.52,-0.36) -- (2.6,-0.37) -- (2.69,-0.37) -- (2.77,-0.37) -- (2.85,-0.36) -- (2.91,-0.34) -- (2.97,-0.3) -- (3,-0.26) -- (3.03,-0.2) -- (3.04,-0.14) -- (3.04,-0.07) -- (3.04,-0.01) -- (3.04,0.05) -- (3.05,0.11) -- (3.08,0.16) -- (3.12,0.2) -- (3.18,0.24) -- (3.25,0.27) -- (3.33,0.31) -- (3.41,0.35) -- (3.49,0.39) -- (3.56,0.43) -- (3.62,0.48) -- (3.66,0.54) -- (3.68,0.61) -- (3.69,0.67) -- (3.68,0.74) -- (3.66,0.81) -- (3.63,0.88) -- (3.61,0.94) -- (3.6,1.01) -- (3.6,1.07) -- (3.62,1.13) -- (3.65,1.2) -- (3.7,1.27) -- (3.75,1.34) -- (3.81,1.41) -- (3.86,1.49) -- (3.9,1.57) -- (3.93,1.65) -- (3.94,1.72) -- (3.93,1.79) -- (3.9,1.86) -- (3.85,1.92) -- (3.8,1.98) -- (3.74,2.04) -- (3.69,2.09) -- (3.64,2.15) -- (3.61,2.21) -- (3.59,2.28) -- (3.59,2.36) -- (3.6,2.44) -- (3.61,2.49) -- (3.62,2.53) -- (3.63,2.58) -- (3.63,2.63) -- (3.64,2.67) -- (3.65,2.72) -- (3.65,2.77) -- (3.65,2.81) -- (3.64,2.9) -- (3.61,2.98) -- (3.57,3.04) -- (3.51,3.09) -- (3.43,3.14) -- (3.36,3.17) -- (3.28,3.2) -- (3.2,3.23) -- (3.13,3.26) -- (3.07,3.31) -- (3.02,3.36) -- (2.98,3.43) -- (2.94,3.51) -- (2.93,3.55) -- (2.92,3.6) -- (2.9,3.64) -- (2.89,3.69) -- (2.87,3.74) -- (2.85,3.78) -- (2.81,3.86) -- (2.76,3.94) -- (2.7,3.99) -- (2.63,4.03) -- (2.55,4.06) -- (2.51,4.06) -- (2.46,4.06) -- (2.42,4.06) -- (2.37,4.06) -- (2.33,4.06) -- (2.28,4.05) -- (2.24,4.05) -- (2.19,4.04) -- (2.11,4.04) -- (2.03,4.05) -- (1.96,4.07) -- (1.89,4.11) -- (1.85,4.14);
\draw (-2, 3.25) node[anchor=south west] {$Q$};
\draw[->] (-1.2,3.75) -- (0.1,3.325);
\draw (-2, 1.75) node[anchor=south west] {$S$};
\draw[->] (-1.3,2.15) -- (-0.55,2.9);
\draw (-2.1, -0.35) node[anchor=south west] {$Q_0$};
\draw[->] (-1,0.5) -- (0.9,1.5);
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-2.09,-1.28) rectangle (4,4.5);
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
\draw[help lines,fill=yqqqqq,fill opacity=1] (1.5,1.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (1,1.5) -- (1,2) -- (0.5,2) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (0,2) -- (0,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0,1.5) -- (0,1) -- (0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.5) -- (2,1.25) -- (2.25,1.25) -- (2.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.25) -- (2,1) -- (2.25,1) -- (2.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.5) -- (2.25,1.25) -- (2.5,1.25) -- (2.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.25) -- (2.25,1) -- (2.5,1) -- (2.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2) -- (1.5,2) -- (1.5,2.5) -- (1,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2) -- (1,2) -- (1,2.5) -- (0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.5) -- (0,1.75) -- (-0.25,1.75) -- (-0.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.75) -- (0,2) -- (-0.25,2) -- (-0.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0.25,2) -- (0.25,2.25) -- (0,2.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.25,2) -- (0.5,2) -- (0.5,2.25) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.75,2.5) -- (0.75,2.75) -- (0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,2.5) -- (1,2.5) -- (1,2.75) -- (0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.5) -- (1.25,2.5) -- (1.25,2.75) -- (1,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.5) -- (1.5,2.5) -- (1.5,2.75) -- (1.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.5) -- (1.75,2.5) -- (1.75,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.5) -- (2,2.5) -- (2,2.75) -- (1.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.5) -- (2,2.25) -- (2.25,2.25) -- (2.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.25) -- (2,2) -- (2.25,2) -- (2.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2) -- (2,1.75) -- (2.25,1.75) -- (2.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.75) -- (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.5) -- (2.5,1.25) -- (2.75,1.25) -- (2.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.25) -- (2.5,1) -- (2.75,1) -- (2.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1) -- (2.25,1) -- (2.25,0.75) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1) -- (2,1) -- (2,0.75) -- (2.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1) -- (1.75,1) -- (1.75,0.75) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,1) -- (1.5,1) -- (1.5,0.75) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.25,0.5) -- (1.25,0.25) -- (1.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.5) -- (1,0.5) -- (1,0.25) -- (1.25,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (1,0.75) -- (0.75,0.75) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.75) -- (1,1) -- (0.75,1) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (0.25,1) -- (0.25,0.75) -- (0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,1) -- (0,1) -- (0,0.75) -- (0.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (0,1.25) -- (-0.25,1.25) -- (-0.25,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.25) -- (0,1.5) -- (-0.25,1.5) -- (-0.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.25) -- (0.5,2.5) -- (0.25,2.5) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.5,2.75) -- (0.25,2.75) -- (0.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.5) -- (0.25,2.75) -- (0,2.75) -- (0,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.25,2.25) -- (0.25,2.5) -- (0,2.5) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.25) -- (0,2.5) -- (-0.25,2.5) -- (-0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0,2.25) -- (-0.25,2.25) -- (-0.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2) -- (-0.25,2.25) -- (-0.5,2.25) -- (-0.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.75) -- (-0.25,2) -- (-0.5,2) -- (-0.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.5) -- (-0.25,1.75) -- (-0.5,1.75) -- (-0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.25) -- (-0.25,1.5) -- (-0.5,1.5) -- (-0.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1) -- (-0.25,1.25) -- (-0.5,1.25) -- (-0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (-0.25,1) -- (-0.25,0.75) -- (0,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.75) -- (-0.25,0.75) -- (-0.25,0.5) -- (0,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.75) -- (0,0.75) -- (0,0.5) -- (0.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.75) -- (-0.25,1) -- (-0.5,1) -- (-0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.75) -- (0.25,0.75) -- (0.25,0.5) -- (0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,1) -- (0.5,1) -- (0.5,0.75) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.75) -- (0.5,0.75) -- (0.5,0.5) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (0.75,0.5) -- (0.75,0.25) -- (1,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.5) -- (0.5,0.5) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.25) -- (0.75,0.25) -- (0.75,0) -- (1,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.25) -- (1,0.25) -- (1,0) -- (1.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.25) -- (1.25,0.25) -- (1.25,0) -- (1.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.5,0.25) -- (1.75,0.25) -- (1.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.75) -- (1.5,0.5) -- (1.75,0.5) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.75) -- (1.75,0.5) -- (2,0.5) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.75) -- (2,0.75) -- (2,0.5) -- (2.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.75) -- (2.25,0.75) -- (2.25,0.5) -- (2.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.5) -- (1.75,0.5) -- (1.75,0.25) -- (2,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.25) -- (1.5,0.25) -- (1.5,0) -- (1.75,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.5) -- (0.25,0.5) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.25) -- (-0.5,1.5) -- (-0.75,1.5) -- (-0.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.5) -- (-0.5,1.75) -- (-0.75,1.75) -- (-0.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.75) -- (-0.5,2) -- (-0.75,2) -- (-0.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.25,2.25) -- (-0.25,2.5) -- (-0.5,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (-0.25,2.5) -- (0,2.5) -- (0,2.75) -- (-0.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.75) -- (0.25,2.75) -- (0.25,3) -- (0,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.75) -- (0.5,2.75) -- (0.5,3) -- (0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.75) -- (0.75,2.75) -- (0.75,3) -- (0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3) -- (0.75,3) -- (0.75,3.25) -- (0.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,2.75) -- (1,2.75) -- (1,3) -- (0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3) -- (1,3) -- (1,3.25) -- (0.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.75) -- (1.25,2.75) -- (1.25,3) -- (1,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.75) -- (1.5,2.75) -- (1.5,3) -- (1.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3) -- (1.25,3) -- (1.25,3.25) -- (1,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3) -- (1.5,3) -- (1.5,3.25) -- (1.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.5,2.75) -- (1.75,2.75) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.75) -- (2,2.75) -- (2,3) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.75,3) -- (1.75,3.25) -- (1.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3) -- (2,3) -- (2,3.25) -- (1.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3) -- (2,2.75) -- (2.25,2.75) -- (2.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.75) -- (2,2.5) -- (2.25,2.5) -- (2.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.75) -- (2.25,2.5) -- (2.5,2.5) -- (2.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.5) -- (2.25,2.25) -- (2.5,2.25) -- (2.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.25) -- (2.25,2) -- (2.5,2) -- (2.5,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2) -- (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.75) -- (2.25,1.5) -- (2.5,1.5) -- (2.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.5) -- (2.5,2.25) -- (2.75,2.25) -- (2.75,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.25) -- (2.5,2) -- (2.75,2) -- (2.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2) -- (2.5,1.75) -- (2.75,1.75) -- (2.75,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.75) -- (2.5,1.5) -- (2.75,1.5) -- (2.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.25) -- (0.63,3.25) -- (0.63,3.38) -- (0.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.25) -- (0.75,3.25) -- (0.75,3.38) -- (0.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.25) -- (0.88,3.25) -- (0.88,3.38) -- (0.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.25) -- (1,3.25) -- (1,3.38) -- (0.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.25) -- (1.13,3.25) -- (1.13,3.38) -- (1,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.25) -- (1.25,3.25) -- (1.25,3.38) -- (1.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.25) -- (1.38,3.25) -- (1.38,3.38) -- (1.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.25) -- (1.5,3.25) -- (1.5,3.38) -- (1.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.25) -- (1.63,3.25) -- (1.63,3.38) -- (1.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.25) -- (1.75,3.25) -- (1.75,3.38) -- (1.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.25) -- (1.88,3.25) -- (1.88,3.38) -- (1.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.25) -- (2,3.25) -- (2,3.38) -- (1.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.25) -- (2,3.13) -- (2.13,3.13) -- (2.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.13) -- (2,3) -- (2.13,3) -- (2.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3) -- (2.25,2.88) -- (2.38,2.88) -- (2.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.88) -- (2.25,2.75) -- (2.38,2.75) -- (2.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3) -- (2.38,2.88) -- (2.5,2.88) -- (2.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,2.88) -- (2.38,2.75) -- (2.5,2.75) -- (2.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.75) -- (2.5,2.63) -- (2.63,2.63) -- (2.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.63) -- (2.5,2.5) -- (2.63,2.5) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.38) -- (0.88,3.38) -- (0.88,3.5) -- (0.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.38) -- (1,3.38) -- (1,3.5) -- (0.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.38) -- (1.13,3.38) -- (1.13,3.5) -- (1,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.38) -- (1.25,3.38) -- (1.25,3.5) -- (1.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.38) -- (1.38,3.38) -- (1.38,3.5) -- (1.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.38) -- (1.5,3.38) -- (1.5,3.5) -- (1.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.38) -- (1.63,3.38) -- (1.63,3.5) -- (1.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.38) -- (1.75,3.38) -- (1.75,3.5) -- (1.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.38) -- (1.88,3.38) -- (1.88,3.5) -- (1.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.38) -- (2,3.38) -- (2,3.5) -- (1.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.5) -- (2,3.38) -- (2.13,3.38) -- (2.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.38) -- (2,3.25) -- (2.13,3.25) -- (2.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.5) -- (2.13,3.38) -- (2.25,3.38) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.38) -- (2.13,3.25) -- (2.25,3.25) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.25) -- (2.13,3.13) -- (2.25,3.13) -- (2.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.13) -- (2.13,3) -- (2.25,3) -- (2.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.25,3.13) -- (2.38,3.13) -- (2.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.13) -- (2.25,3) -- (2.38,3) -- (2.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.25) -- (2.38,3.13) -- (2.5,3.13) -- (2.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.13) -- (2.38,3) -- (2.5,3) -- (2.5,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3) -- (2.5,2.88) -- (2.63,2.88) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.88) -- (2.5,2.75) -- (2.63,2.75) -- (2.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.63,2.75) -- (2.75,2.75) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.75) -- (2.63,2.63) -- (2.75,2.63) -- (2.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.75,2.63) -- (2.88,2.63) -- (2.88,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.63) -- (2.75,2.5) -- (2.88,2.5) -- (2.88,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.5) -- (2.75,2.38) -- (2.88,2.38) -- (2.88,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.38) -- (2.75,2.25) -- (2.88,2.25) -- (2.88,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.5) -- (2.88,2.38) -- (3,2.38) -- (3,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.38) -- (2.88,2.25) -- (3,2.25) -- (3,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.75) -- (2.88,2.63) -- (3,2.63) -- (3,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.63) -- (2.88,2.5) -- (3,2.5) -- (3,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.25) -- (2.75,2.13) -- (2.88,2.13) -- (2.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.13) -- (2.75,2) -- (2.88,2) -- (2.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.75,2.88) -- (2.75,3) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.5) -- (2.75,2.5) -- (2.75,2.63) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.38,3.25) -- (2.38,3.38) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.38) -- (2.38,3.38) -- (2.38,3.5) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.88,2.75) -- (2.88,2.88) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.5) -- (1.5,3.5) -- (1.5,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.5) -- (1.63,3.5) -- (1.63,3.63) -- (1.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.63) -- (1.5,3.63) -- (1.5,3.75) -- (1.38,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.63) -- (1.63,3.63) -- (1.63,3.75) -- (1.5,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.5,3.75) -- (1.5,3.88) -- (1.38,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.38,3.88) -- (1.25,3.88) -- (1.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.25,3.75) -- (1.25,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.5) -- (1.75,3.5) -- (1.75,3.63) -- (1.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.88) -- (1.38,3.88) -- (1.38,4) -- (1.25,4) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.5) -- (1.38,3.5) -- (1.38,3.63) -- (1.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.5) -- (1.13,3.5) -- (1.13,3.63) -- (1,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.5) -- (1.25,3.5) -- (1.25,3.63) -- (1.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.5) -- (0.88,3.5) -- (0.88,3.63) -- (0.75,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.5) -- (1,3.5) -- (1,3.63) -- (0.88,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.63) -- (1.25,3.63) -- (1.25,3.75) -- (1.13,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.63) -- (1.13,3.63) -- (1.13,3.75) -- (1,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.75) -- (1.25,3.75) -- (1.25,3.88) -- (1.13,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.25) -- (2.88,2.13) -- (3,2.13) -- (3,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.13) -- (2.88,2) -- (3,2) -- (3,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (2.88,2) -- (2.88,1.88) -- (3,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2) -- (2.75,2) -- (2.75,1.88) -- (2.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (3,1.88) -- (3.13,1.88) -- (3.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3,1.88) -- (3,1.75) -- (3.13,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3.13,1.75) -- (3.25,1.75) -- (3.25,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.13,1.75) -- (3.13,1.63) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.75) -- (3,1.75) -- (3,1.63) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.88) -- (2.88,1.88) -- (2.88,1.75) -- (3,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.88) -- (2.75,1.88) -- (2.75,1.75) -- (2.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.75) -- (2.88,1.75) -- (2.88,1.63) -- (3,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.75) -- (2.75,1.75) -- (2.75,1.63) -- (2.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (2.88,1.63) -- (2.88,1.5) -- (3,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.63) -- (2.75,1.63) -- (2.75,1.5) -- (2.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (2.88,1.5) -- (2.88,1.38) -- (3,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.5) -- (2.75,1.5) -- (2.75,1.38) -- (2.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (2.88,1.38) -- (2.88,1.25) -- (3,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.38) -- (2.75,1.38) -- (2.75,1.25) -- (2.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (2.88,1.25) -- (2.88,1.13) -- (3,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.25) -- (2.75,1.25) -- (2.75,1.13) -- (2.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (2.88,1.13) -- (2.88,1) -- (3,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.13) -- (2.75,1.13) -- (2.75,1) -- (2.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (2.88,1) -- (2.88,0.88) -- (3,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1) -- (2.75,1) -- (2.75,0.88) -- (2.88,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (2.88,0.88) -- (2.88,0.75) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.88) -- (2.75,0.88) -- (2.75,0.75) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.88) -- (2.63,0.88) -- (2.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.88) -- (2.75,1) -- (2.63,1) -- (2.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.63,0.88) -- (2.5,0.88) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.88) -- (2.63,1) -- (2.5,1) -- (2.5,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.63,0.75) -- (2.63,0.63) -- (2.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.5,0.75) -- (2.5,0.63) -- (2.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.63) -- (2.63,0.63) -- (2.63,0.5) -- (2.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.63) -- (2.5,0.63) -- (2.5,0.5) -- (2.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.5) -- (2.63,0.5) -- (2.63,0.38) -- (2.75,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.5) -- (2.5,0.5) -- (2.5,0.38) -- (2.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.38) -- (2.63,0.38) -- (2.63,0.25) -- (2.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.38) -- (2.5,0.38) -- (2.5,0.25) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.5) -- (2.38,0.5) -- (2.38,0.38) -- (2.5,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.5) -- (2.25,0.5) -- (2.25,0.38) -- (2.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.38) -- (2.38,0.38) -- (2.38,0.25) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.38) -- (2.25,0.38) -- (2.25,0.25) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.5) -- (2.13,0.5) -- (2.13,0.38) -- (2.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.5) -- (2,0.5) -- (2,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.13,0.25) -- (2.13,0.13) -- (2.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2,0.25) -- (2,0.13) -- (2.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (1.88,0.25) -- (1.88,0.13) -- (2,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.25) -- (1.75,0.25) -- (1.75,0.13) -- (1.88,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.13) -- (1.88,0.13) -- (1.88,0) -- (2,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.13) -- (1.75,0.13) -- (1.75,0) -- (1.88,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.13) -- (2.13,0.13) -- (2.13,0) -- (2.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.13) -- (2,0.13) -- (2,0) -- (2.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0) -- (1.88,0) -- (1.88,-0.13) -- (2,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0) -- (1.75,0) -- (1.75,-0.13) -- (1.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,-0.13) -- (1.88,-0.13) -- (1.88,-0.25) -- (2,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,-0.13) -- (1.75,-0.13) -- (1.75,-0.25) -- (1.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0) -- (1.63,0) -- (1.63,-0.13) -- (1.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,0) -- (1.5,0) -- (1.5,-0.13) -- (1.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,-0.13) -- (1.63,-0.13) -- (1.63,-0.25) -- (1.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,-0.13) -- (1.5,-0.13) -- (1.5,-0.25) -- (1.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0) -- (1.38,0) -- (1.38,-0.13) -- (1.5,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,0) -- (1.25,0) -- (1.25,-0.13) -- (1.38,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,-0.13) -- (1.38,-0.13) -- (1.38,-0.25) -- (1.5,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,-0.13) -- (1.25,-0.13) -- (1.25,-0.25) -- (1.38,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0) -- (1.13,0) -- (1.13,-0.13) -- (1.25,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,0) -- (1,0) -- (1,-0.13) -- (1.13,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.13) -- (1.13,-0.13) -- (1.13,-0.25) -- (1.25,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,-0.13) -- (1,-0.13) -- (1,-0.25) -- (1.13,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0) -- (0.88,0) -- (0.88,-0.13) -- (1,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,0) -- (0.75,0) -- (0.75,-0.13) -- (0.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,-0.13) -- (0.88,-0.13) -- (0.88,-0.25) -- (1,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,-0.13) -- (0.75,-0.13) -- (0.75,-0.25) -- (0.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.75,0.13) -- (0.63,0.13) -- (0.63,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.13) -- (0.75,0.25) -- (0.63,0.25) -- (0.63,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.63,0.13) -- (0.5,0.13) -- (0.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0.13) -- (0.63,0.25) -- (0.5,0.25) -- (0.5,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.63,0) -- (0.63,-0.13) -- (0.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.5,0) -- (0.5,-0.13) -- (0.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,-0.13) -- (0.63,-0.13) -- (0.63,-0.25) -- (0.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,-0.13) -- (0.5,-0.13) -- (0.5,-0.25) -- (0.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0) -- (0.5,0.13) -- (0.38,0.13) -- (0.38,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.13) -- (0.5,0.25) -- (0.38,0.25) -- (0.38,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0) -- (0.38,0.13) -- (0.25,0.13) -- (0.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0.13) -- (0.38,0.25) -- (0.25,0.25) -- (0.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0) -- (0.25,0.13) -- (0.13,0.13) -- (0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.13) -- (0.25,0.25) -- (0.12,0.25) -- (0.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0) -- (0.13,0.13) -- (0,0.13) -- (0,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0.13) -- (0.12,0.25) -- (0,0.25) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.25) -- (0.25,0.38) -- (0.12,0.38) -- (0.12,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.38) -- (0.25,0.5) -- (0.12,0.5) -- (0.12,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.25) -- (0.12,0.38) -- (0,0.38) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.38) -- (0.12,0.5) -- (0,0.5) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.5) -- (-0.13,0.5) -- (-0.13,0.38) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.5) -- (-0.25,0.5) -- (-0.25,0.38) -- (-0.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.25,0.63) -- (-0.38,0.63) -- (-0.38,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.63) -- (-0.25,0.75) -- (-0.38,0.75) -- (-0.38,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.38) -- (-0.13,0.38) -- (-0.13,0.25) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.38) -- (-0.25,0.38) -- (-0.25,0.25) -- (-0.13,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.38,0.63) -- (-0.5,0.63) -- (-0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.63) -- (-0.38,0.75) -- (-0.5,0.75) -- (-0.5,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.38,0.5) -- (-0.38,0.38) -- (-0.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.5,0.5) -- (-0.5,0.38) -- (-0.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.5) -- (-0.5,0.63) -- (-0.63,0.63) -- (-0.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.63) -- (-0.5,0.75) -- (-0.63,0.75) -- (-0.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.75) -- (-0.5,0.88) -- (-0.63,0.88) -- (-0.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.88) -- (-0.5,1) -- (-0.63,1) -- (-0.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.63) -- (-0.63,0.75) -- (-0.75,0.75) -- (-0.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.75) -- (-0.63,0.88) -- (-0.75,0.88) -- (-0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1) -- (-0.5,1.13) -- (-0.63,1.13) -- (-0.63,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.13) -- (-0.5,1.25) -- (-0.63,1.25) -- (-0.63,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1) -- (-0.63,1.13) -- (-0.75,1.13) -- (-0.75,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1.13) -- (-0.63,1.25) -- (-0.75,1.25) -- (-0.75,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.25) -- (-0.75,1.38) -- (-0.88,1.38) -- (-0.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.38) -- (-0.75,1.5) -- (-0.88,1.5) -- (-0.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.25) -- (-0.88,1.38) -- (-1,1.38) -- (-1,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.38) -- (-0.88,1.5) -- (-1,1.5) -- (-1,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.5) -- (-0.75,1.63) -- (-0.88,1.63) -- (-0.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.63) -- (-0.75,1.75) -- (-0.88,1.75) -- (-0.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.5) -- (-0.88,1.63) -- (-1,1.63) -- (-1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.63) -- (-0.88,1.75) -- (-1,1.75) -- (-1,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.75) -- (-0.75,1.88) -- (-0.88,1.88) -- (-0.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.88) -- (-0.75,2) -- (-0.88,2) -- (-0.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.75) -- (-0.88,1.88) -- (-1,1.88) -- (-1,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.88) -- (-0.88,2) -- (-1,2) -- (-1,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2) -- (-0.63,2) -- (-0.63,2.13) -- (-0.75,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2) -- (-0.5,2) -- (-0.5,2.13) -- (-0.63,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-0.88,2) -- (-0.88,2.13) -- (-1,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2) -- (-0.75,2) -- (-0.75,2.13) -- (-0.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.13) -- (-0.63,2.13) -- (-0.63,2.25) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.13) -- (-0.5,2.13) -- (-0.5,2.25) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.5,2.38) -- (-0.63,2.38) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.38) -- (-0.5,2.5) -- (-0.63,2.5) -- (-0.63,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.25) -- (-0.63,2.38) -- (-0.75,2.38) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.38) -- (-0.63,2.5) -- (-0.75,2.5) -- (-0.75,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-0.88,2.13) -- (-0.88,2.25) -- (-1,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2.13) -- (-0.75,2.13) -- (-0.75,2.25) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.5) -- (-0.38,2.5) -- (-0.38,2.63) -- (-0.5,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.5) -- (-0.25,2.5) -- (-0.25,2.63) -- (-0.38,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.63) -- (-0.38,2.63) -- (-0.38,2.75) -- (-0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.63) -- (-0.25,2.63) -- (-0.25,2.75) -- (-0.38,2.75) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (-0.25,2.75) -- (-0.13,2.75) -- (-0.13,2.88) -- (-0.25,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.75) -- (0,2.75) -- (0,2.88) -- (-0.13,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.88) -- (-0.13,2.88) -- (-0.13,3) -- (-0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.88) -- (0,2.88) -- (0,3) -- (-0.13,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.38,2.75) -- (-0.38,2.88) -- (-0.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.75) -- (-0.25,2.75) -- (-0.25,2.88) -- (-0.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.38,2.88) -- (-0.38,3) -- (-0.5,3) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (-0.38,2.88) -- (-0.25,2.88) -- (-0.25,3) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.5) -- (-0.63,2.5) -- (-0.63,2.63) -- (-0.75,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.5) -- (-0.5,2.5) -- (-0.5,2.63) -- (-0.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.63) -- (-0.63,2.63) -- (-0.63,2.75) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.63) -- (-0.5,2.63) -- (-0.5,2.75) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3) -- (0.13,3) -- (0.13,3.13) -- (0,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3) -- (0.25,3) -- (0.25,3.13) -- (0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.13,3) -- (-0.13,3.13) -- (-0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3) -- (0,3) -- (0,3.13) -- (-0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3) -- (0.38,3) -- (0.38,3.13) -- (0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3) -- (0.5,3) -- (0.5,3.13) -- (0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.13) -- (0.38,3.13) -- (0.38,3.25) -- (0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.13) -- (0.5,3.13) -- (0.5,3.25) -- (0.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.13) -- (0.13,3.13) -- (0.13,3.25) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.13) -- (0.25,3.13) -- (0.25,3.25) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.25,3.25) -- (0.38,3.25) -- (0.38,3.38) -- (0.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.25) -- (0.5,3.25) -- (0.5,3.38) -- (0.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.13,3.13) -- (-0.13,3.25) -- (-0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3.13) -- (0,3.13) -- (0,3.25) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.38) -- (0.63,3.38) -- (0.63,3.5) -- (0.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.38) -- (0.75,3.38) -- (0.75,3.5) -- (0.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.38,3.38) -- (0.38,3.5) -- (0.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.38) -- (0.5,3.38) -- (0.5,3.5) -- (0.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.63) -- (0.88,3.63) -- (0.88,3.75) -- (0.75,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.63) -- (1,3.63) -- (1,3.75) -- (0.88,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.5) -- (0.63,3.5) -- (0.63,3.63) -- (0.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.5) -- (0.75,3.5) -- (0.75,3.63) -- (0.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (1.13,3.75) -- (1.13,3.88) -- (1,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.38,3.5) -- (0.38,3.63) -- (0.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.5) -- (0.5,3.5) -- (0.5,3.63) -- (0.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.38,3.63) -- (0.38,3.75) -- (0.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.25,3.75) -- (0.13,3.75) -- (0.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.25,3.38) -- (0.13,3.38) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.25,3.5) -- (0.13,3.5) -- (0.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.25) -- (0.13,3.38) -- (0,3.38) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.38) -- (0.13,3.5) -- (0,3.5) -- (0,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.25,3.63) -- (0.13,3.63) -- (0.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.25) -- (0,3.38) -- (-0.13,3.38) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.25,3.13) -- (-0.38,3.13) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.25,3.25) -- (-0.38,3.25) -- (-0.38,3.13) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (-0.38,3) -- (-0.38,3.13) -- (-0.5,3.13) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,3) -- (-0.5,3.13) -- (-0.63,3.13) -- (-0.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.5,3) -- (-0.63,3) -- (-0.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.5,2.88) -- (-0.63,2.88) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,3) -- (-0.63,3.13) -- (-0.75,3.13) -- (-0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.88) -- (-0.63,3) -- (-0.75,3) -- (-0.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.75) -- (-0.63,2.88) -- (-0.75,2.88) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.25) -- (-0.75,2.38) -- (-0.88,2.38) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-1,2.25) -- (-1.13,2.25) -- (-1.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-1,2.13) -- (-1.13,2.13) -- (-1.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,1.25) -- (-1,1.38) -- (-1.13,1.38) -- (-1.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.13) -- (-0.75,1.25) -- (-0.88,1.25) -- (-0.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.13) -- (-0.88,1.25) -- (-1,1.25) -- (-1,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1) -- (-0.75,1.13) -- (-0.88,1.13) -- (-0.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.88) -- (-0.63,1) -- (-0.75,1) -- (-0.75,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.5) -- (-0.63,0.63) -- (-0.75,0.63) -- (-0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.38) -- (-0.5,0.5) -- (-0.63,0.5) -- (-0.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.38) -- (-0.38,0.38) -- (-0.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.25) -- (-0.13,0.25) -- (-0.13,0.13) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0) -- (0,0.13) -- (-0.13,0.12) -- (-0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.25) -- (1.13,-0.25) -- (1.13,-0.38) -- (1.25,-0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (2.13,0.25) -- (2.13,0.38) -- (2,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2.25,0.25) -- (2.25,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.25,0.13) -- (2.38,0.13) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.25) -- (2.38,0.13) -- (2.5,0.13) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.25) -- (2.5,0.13) -- (2.63,0.13) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.63) -- (2.88,0.63) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.63) -- (2.75,0.63) -- (2.75,0.5) -- (2.88,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.75) -- (2.88,0.63) -- (3,0.63) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.75) -- (3,0.63) -- (3.13,0.63) -- (3.13,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (3,0.75) -- (3.13,0.75) -- (3.13,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (3,1) -- (3.13,1) -- (3.13,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (3,0.88) -- (3.13,0.88) -- (3.13,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (3,1.25) -- (3.13,1.25) -- (3.13,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (3,1.13) -- (3.13,1.13) -- (3.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (3,1.5) -- (3.13,1.5) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (3,1.38) -- (3.13,1.38) -- (3.13,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.63) -- (3.13,1.5) -- (3.25,1.5) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.25,1.63) -- (3.38,1.63) -- (3.38,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.13) -- (3,2) -- (3.13,2) -- (3.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.75) -- (3,2.63) -- (3.13,2.63) -- (3.13,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.63) -- (3,2.5) -- (3.13,2.5) -- (3.13,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.88) -- (2.88,2.75) -- (3,2.75) -- (3,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3.13) -- (2.5,3) -- (2.63,3) -- (2.63,3.13) -- cycle;
\draw[color=verdfort,fill=wwffqq,fill opacity=0.25] (1.85,4.14) -- (1.79,4.2) -- (1.72,4.27) -- (1.66,4.33) -- (1.58,4.39) -- (1.51,4.44) -- (1.43,4.47) -- (1.35,4.48) -- (1.26,4.48) -- (1.18,4.45) -- (1.09,4.41) -- (1.01,4.36) -- (0.93,4.3) -- (0.86,4.26) -- (0.78,4.22) -- (0.71,4.2) -- (0.63,4.19) -- (0.55,4.2) -- (0.47,4.22) -- (0.39,4.25) -- (0.3,4.28) -- (0.26,4.29) -- (0.21,4.3) -- (0.12,4.3) -- (0.04,4.3) -- (-0.04,4.27) -- (-0.11,4.22) -- (-0.17,4.16) -- (-0.22,4.08) -- (-0.27,4) -- (-0.32,3.91) -- (-0.36,3.83) -- (-0.41,3.76) -- (-0.47,3.71) -- (-0.53,3.67) -- (-0.6,3.64) -- (-0.67,3.62) -- (-0.76,3.61) -- (-0.84,3.59) -- (-0.92,3.58) -- (-1,3.55) -- (-1.06,3.51) -- (-1.12,3.45) -- (-1.16,3.38) -- (-1.18,3.29) -- (-1.19,3.25) -- (-1.2,3.2) -- (-1.2,3.15) -- (-1.2,3.1) -- (-1.2,3.05) -- (-1.2,3.01) -- (-1.2,2.96) -- (-1.2,2.92) -- (-1.21,2.83) -- (-1.23,2.76) -- (-1.26,2.7) -- (-1.31,2.65) -- (-1.36,2.6) -- (-1.42,2.56) -- (-1.49,2.51) -- (-1.55,2.47) -- (-1.6,2.41) -- (-1.64,2.35) -- (-1.66,2.28) -- (-1.67,2.21) -- (-1.65,2.12) -- (-1.62,2.04) -- (-1.58,1.95) -- (-1.54,1.87) -- (-1.5,1.79) -- (-1.47,1.72) -- (-1.45,1.65) -- (-1.45,1.59) -- (-1.46,1.53) -- (-1.49,1.47) -- (-1.53,1.41) -- (-1.57,1.35) -- (-1.61,1.29) -- (-1.63,1.22) -- (-1.64,1.16) -- (-1.64,1.13) -- (-1.64,1.11) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.09) -- (-1.63,1.09) -- (-1.62,1.07) -- (-1.61,1.04) -- (-1.58,0.99) -- (-1.53,0.94) -- (-1.47,0.89) -- (-1.41,0.84) -- (-1.35,0.8) -- (-1.29,0.76) -- (-1.24,0.72) -- (-1.17,0.63) -- (-1.15,0.58) -- (-1.15,0.53) -- (-1.16,0.47) -- (-1.17,0.4) -- (-1.19,0.34) -- (-1.2,0.27) -- (-1.19,0.21) -- (-1.17,0.16) -- (-1.14,0.11) -- (-1.08,0.07) -- (-1.01,0.04) -- (-0.94,0.02) -- (-0.85,0.01) -- (-0.77,-0.01) -- (-0.7,-0.02) -- (-0.64,-0.04) -- (-0.56,-0.1) -- (-0.54,-0.15) -- (-0.53,-0.21) -- (-0.52,-0.27) -- (-0.52,-0.33) -- (-0.51,-0.39) -- (-0.49,-0.45) -- (-0.41,-0.52) -- (-0.35,-0.53) -- (-0.29,-0.53) -- (-0.21,-0.52) -- (-0.14,-0.51) -- (-0.07,-0.49) -- (0,-0.47) -- (0.06,-0.47) -- (0.11,-0.47) -- (0.18,-0.53) -- (0.2,-0.58) -- (0.23,-0.64) -- (0.25,-0.7) -- (0.28,-0.75) -- (0.36,-0.83) -- (0.41,-0.85) -- (0.46,-0.85) -- (0.51,-0.83) -- (0.57,-0.79) -- (0.63,-0.75) -- (0.68,-0.71) -- (0.74,-0.68) -- (0.78,-0.65) -- (0.87,-0.66) -- (0.95,-0.72) -- (1,-0.77) -- (1.05,-0.83) -- (1.09,-0.87) -- (1.15,-0.91) -- (1.2,-0.93) -- (1.25,-0.93) -- (1.3,-0.92) -- (1.34,-0.88) -- (1.38,-0.84) -- (1.42,-0.79) -- (1.46,-0.73) -- (1.49,-0.69) -- (1.57,-0.63) -- (1.62,-0.63) -- (1.67,-0.64) -- (1.73,-0.67) -- (1.79,-0.7) -- (1.86,-0.73) -- (1.93,-0.76) -- (2,-0.78) -- (2.06,-0.79) -- (2.11,-0.77) -- (2.16,-0.74) -- (2.19,-0.7) -- (2.22,-0.65) -- (2.24,-0.59) -- (2.26,-0.53) -- (2.28,-0.47) -- (2.31,-0.43) -- (2.39,-0.37) -- (2.45,-0.36) -- (2.52,-0.36) -- (2.6,-0.37) -- (2.69,-0.37) -- (2.77,-0.37) -- (2.85,-0.36) -- (2.91,-0.34) -- (2.97,-0.3) -- (3,-0.26) -- (3.03,-0.2) -- (3.04,-0.14) -- (3.04,-0.07) -- (3.04,-0.01) -- (3.04,0.05) -- (3.05,0.11) -- (3.08,0.16) -- (3.12,0.2) -- (3.18,0.24) -- (3.25,0.27) -- (3.33,0.31) -- (3.41,0.35) -- (3.49,0.39) -- (3.56,0.43) -- (3.62,0.48) -- (3.66,0.54) -- (3.68,0.61) -- (3.69,0.67) -- (3.68,0.74) -- (3.66,0.81) -- (3.63,0.88) -- (3.61,0.94) -- (3.6,1.01) -- (3.6,1.07) -- (3.62,1.13) -- (3.65,1.2) -- (3.7,1.27) -- (3.75,1.34) -- (3.81,1.41) -- (3.86,1.49) -- (3.9,1.57) -- (3.93,1.65) -- (3.94,1.72) -- (3.93,1.79) -- (3.9,1.86) -- (3.85,1.92) -- (3.8,1.98) -- (3.74,2.04) -- (3.69,2.09) -- (3.64,2.15) -- (3.61,2.21) -- (3.59,2.28) -- (3.59,2.36) -- (3.6,2.44) -- (3.61,2.49) -- (3.62,2.53) -- (3.63,2.58) -- (3.63,2.63) -- (3.64,2.67) -- (3.65,2.72) -- (3.65,2.77) -- (3.65,2.81) -- (3.64,2.9) -- (3.61,2.98) -- (3.57,3.04) -- (3.51,3.09) -- (3.43,3.14) -- (3.36,3.17) -- (3.28,3.2) -- (3.2,3.23) -- (3.13,3.26) -- (3.07,3.31) -- (3.02,3.36) -- (2.98,3.43) -- (2.94,3.51) -- (2.93,3.55) -- (2.92,3.6) -- (2.9,3.64) -- (2.89,3.69) -- (2.87,3.74) -- (2.85,3.78) -- (2.81,3.86) -- (2.76,3.94) -- (2.7,3.99) -- (2.63,4.03) -- (2.55,4.06) -- (2.51,4.06) -- (2.46,4.06) -- (2.42,4.06) -- (2.37,4.06) -- (2.33,4.06) -- (2.28,4.05) -- (2.24,4.05) -- (2.19,4.04) -- (2.11,4.04) -- (2.03,4.05) -- (1.96,4.07) -- (1.89,4.11) -- (1.85,4.14);
\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.6cm,y=0.6cm]
\clip(-2.09,-1.28) rectangle (4,4.5);
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1.5) -- (1,2) -- (0.5,2) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (0,2) -- (0,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0,1.5) -- (0,1) -- (0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.5) -- (2,1.25) -- (2.25,1.25) -- (2.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.25) -- (2,1) -- (2.25,1) -- (2.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.5) -- (2.25,1.25) -- (2.5,1.25) -- (2.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.25) -- (2.25,1) -- (2.5,1) -- (2.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2) -- (1.5,2) -- (1.5,2.5) -- (1,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.5,2) -- (1,2) -- (1,2.5) -- (0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.5) -- (0,1.75) -- (-0.25,1.75) -- (-0.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.75) -- (0,2) -- (-0.25,2) -- (-0.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0.25,2) -- (0.25,2.25) -- (0,2.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.25,2) -- (0.5,2) -- (0.5,2.25) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.75,2.5) -- (0.75,2.75) -- (0.5,2.75) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.75,2.5) -- (1,2.5) -- (1,2.75) -- (0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.5) -- (1.25,2.5) -- (1.25,2.75) -- (1,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.5) -- (1.5,2.5) -- (1.5,2.75) -- (1.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.5) -- (1.75,2.5) -- (1.75,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.5) -- (2,2.5) -- (2,2.75) -- (1.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.5) -- (2,2.25) -- (2.25,2.25) -- (2.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.25) -- (2,2) -- (2.25,2) -- (2.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2) -- (2,1.75) -- (2.25,1.75) -- (2.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.75) -- (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.5) -- (2.5,1.25) -- (2.75,1.25) -- (2.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.25) -- (2.5,1) -- (2.75,1) -- (2.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1) -- (2.25,1) -- (2.25,0.75) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1) -- (2,1) -- (2,0.75) -- (2.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1) -- (1.75,1) -- (1.75,0.75) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,1) -- (1.5,1) -- (1.5,0.75) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.25,0.5) -- (1.25,0.25) -- (1.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.5) -- (1,0.5) -- (1,0.25) -- (1.25,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (1,0.75) -- (0.75,0.75) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.75) -- (1,1) -- (0.75,1) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (0.25,1) -- (0.25,0.75) -- (0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,1) -- (0,1) -- (0,0.75) -- (0.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (0,1.25) -- (-0.25,1.25) -- (-0.25,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.25) -- (0,1.5) -- (-0.25,1.5) -- (-0.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.25) -- (0.5,2.5) -- (0.25,2.5) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.5,2.75) -- (0.25,2.75) -- (0.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.5) -- (0.25,2.75) -- (0,2.75) -- (0,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.25,2.25) -- (0.25,2.5) -- (0,2.5) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.25) -- (0,2.5) -- (-0.25,2.5) -- (-0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0,2.25) -- (-0.25,2.25) -- (-0.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2) -- (-0.25,2.25) -- (-0.5,2.25) -- (-0.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.75) -- (-0.25,2) -- (-0.5,2) -- (-0.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.5) -- (-0.25,1.75) -- (-0.5,1.75) -- (-0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.25) -- (-0.25,1.5) -- (-0.5,1.5) -- (-0.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1) -- (-0.25,1.25) -- (-0.5,1.25) -- (-0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (-0.25,1) -- (-0.25,0.75) -- (0,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.75) -- (-0.25,0.75) -- (-0.25,0.5) -- (0,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.75) -- (0,0.75) -- (0,0.5) -- (0.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.75) -- (-0.25,1) -- (-0.5,1) -- (-0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.75) -- (0.25,0.75) -- (0.25,0.5) -- (0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,1) -- (0.5,1) -- (0.5,0.75) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.75) -- (0.5,0.75) -- (0.5,0.5) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (0.75,0.5) -- (0.75,0.25) -- (1,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.5) -- (0.5,0.5) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.25) -- (0.75,0.25) -- (0.75,0) -- (1,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.25) -- (1,0.25) -- (1,0) -- (1.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.25) -- (1.25,0.25) -- (1.25,0) -- (1.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.5,0.25) -- (1.75,0.25) -- (1.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.75) -- (1.5,0.5) -- (1.75,0.5) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.75) -- (1.75,0.5) -- (2,0.5) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.75) -- (2,0.75) -- (2,0.5) -- (2.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.75) -- (2.25,0.75) -- (2.25,0.5) -- (2.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.5) -- (1.75,0.5) -- (1.75,0.25) -- (2,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.25) -- (1.5,0.25) -- (1.5,0) -- (1.75,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.5) -- (0.25,0.5) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.25) -- (-0.5,1.5) -- (-0.75,1.5) -- (-0.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.5) -- (-0.5,1.75) -- (-0.75,1.75) -- (-0.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.75) -- (-0.5,2) -- (-0.75,2) -- (-0.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.25,2.25) -- (-0.25,2.5) -- (-0.5,2.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (-0.25,2.5) -- (0,2.5) -- (0,2.75) -- (-0.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.75) -- (0.25,2.75) -- (0.25,3) -- (0,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.75) -- (0.5,2.75) -- (0.5,3) -- (0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.75) -- (0.75,2.75) -- (0.75,3) -- (0.5,3) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.5,3) -- (0.75,3) -- (0.75,3.25) -- (0.5,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.75,2.75) -- (1,2.75) -- (1,3) -- (0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3) -- (1,3) -- (1,3.25) -- (0.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.75) -- (1.25,2.75) -- (1.25,3) -- (1,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.75) -- (1.5,2.75) -- (1.5,3) -- (1.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3) -- (1.25,3) -- (1.25,3.25) -- (1,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3) -- (1.5,3) -- (1.5,3.25) -- (1.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.5,2.75) -- (1.75,2.75) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.75) -- (2,2.75) -- (2,3) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.75,3) -- (1.75,3.25) -- (1.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3) -- (2,3) -- (2,3.25) -- (1.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3) -- (2,2.75) -- (2.25,2.75) -- (2.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.75) -- (2,2.5) -- (2.25,2.5) -- (2.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.75) -- (2.25,2.5) -- (2.5,2.5) -- (2.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.5) -- (2.25,2.25) -- (2.5,2.25) -- (2.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.25) -- (2.25,2) -- (2.5,2) -- (2.5,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2) -- (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.75) -- (2.25,1.5) -- (2.5,1.5) -- (2.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.5) -- (2.5,2.25) -- (2.75,2.25) -- (2.75,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.25) -- (2.5,2) -- (2.75,2) -- (2.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2) -- (2.5,1.75) -- (2.75,1.75) -- (2.75,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.75) -- (2.5,1.5) -- (2.75,1.5) -- (2.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.25) -- (0.63,3.25) -- (0.63,3.38) -- (0.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.25) -- (0.75,3.25) -- (0.75,3.38) -- (0.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.25) -- (0.88,3.25) -- (0.88,3.38) -- (0.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.25) -- (1,3.25) -- (1,3.38) -- (0.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.25) -- (1.13,3.25) -- (1.13,3.38) -- (1,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.25) -- (1.25,3.25) -- (1.25,3.38) -- (1.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.25) -- (1.38,3.25) -- (1.38,3.38) -- (1.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.25) -- (1.5,3.25) -- (1.5,3.38) -- (1.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.25) -- (1.63,3.25) -- (1.63,3.38) -- (1.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.25) -- (1.75,3.25) -- (1.75,3.38) -- (1.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.25) -- (1.88,3.25) -- (1.88,3.38) -- (1.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.25) -- (2,3.25) -- (2,3.38) -- (1.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.25) -- (2,3.13) -- (2.13,3.13) -- (2.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.13) -- (2,3) -- (2.13,3) -- (2.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3) -- (2.25,2.88) -- (2.38,2.88) -- (2.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.88) -- (2.25,2.75) -- (2.38,2.75) -- (2.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3) -- (2.38,2.88) -- (2.5,2.88) -- (2.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,2.88) -- (2.38,2.75) -- (2.5,2.75) -- (2.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.75) -- (2.5,2.63) -- (2.63,2.63) -- (2.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.63) -- (2.5,2.5) -- (2.63,2.5) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.38) -- (0.88,3.38) -- (0.88,3.5) -- (0.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.38) -- (1,3.38) -- (1,3.5) -- (0.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.38) -- (1.13,3.38) -- (1.13,3.5) -- (1,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.38) -- (1.25,3.38) -- (1.25,3.5) -- (1.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.38) -- (1.38,3.38) -- (1.38,3.5) -- (1.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.38) -- (1.5,3.38) -- (1.5,3.5) -- (1.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.38) -- (1.63,3.38) -- (1.63,3.5) -- (1.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.38) -- (1.75,3.38) -- (1.75,3.5) -- (1.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.38) -- (1.88,3.38) -- (1.88,3.5) -- (1.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.38) -- (2,3.38) -- (2,3.5) -- (1.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.5) -- (2,3.38) -- (2.13,3.38) -- (2.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.38) -- (2,3.25) -- (2.13,3.25) -- (2.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.5) -- (2.13,3.38) -- (2.25,3.38) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.38) -- (2.13,3.25) -- (2.25,3.25) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.25) -- (2.13,3.13) -- (2.25,3.13) -- (2.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.13) -- (2.13,3) -- (2.25,3) -- (2.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.25,3.13) -- (2.38,3.13) -- (2.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.13) -- (2.25,3) -- (2.38,3) -- (2.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.25) -- (2.38,3.13) -- (2.5,3.13) -- (2.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.13) -- (2.38,3) -- (2.5,3) -- (2.5,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3) -- (2.5,2.88) -- (2.63,2.88) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.88) -- (2.5,2.75) -- (2.63,2.75) -- (2.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.63,2.75) -- (2.75,2.75) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.75) -- (2.63,2.63) -- (2.75,2.63) -- (2.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.75,2.63) -- (2.88,2.63) -- (2.88,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.63) -- (2.75,2.5) -- (2.88,2.5) -- (2.88,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.5) -- (2.75,2.38) -- (2.88,2.38) -- (2.88,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.38) -- (2.75,2.25) -- (2.88,2.25) -- (2.88,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.5) -- (2.88,2.38) -- (3,2.38) -- (3,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.38) -- (2.88,2.25) -- (3,2.25) -- (3,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.75) -- (2.88,2.63) -- (3,2.63) -- (3,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.63) -- (2.88,2.5) -- (3,2.5) -- (3,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.25) -- (2.75,2.13) -- (2.88,2.13) -- (2.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.13) -- (2.75,2) -- (2.88,2) -- (2.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.75,2.88) -- (2.75,3) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.5) -- (2.75,2.5) -- (2.75,2.63) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.38,3.25) -- (2.38,3.38) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.38) -- (2.38,3.38) -- (2.38,3.5) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.88,2.75) -- (2.88,2.88) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.5) -- (1.5,3.5) -- (1.5,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.5) -- (1.63,3.5) -- (1.63,3.63) -- (1.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.63) -- (1.5,3.63) -- (1.5,3.75) -- (1.38,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.63) -- (1.63,3.63) -- (1.63,3.75) -- (1.5,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.5,3.75) -- (1.5,3.88) -- (1.38,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.38,3.88) -- (1.25,3.88) -- (1.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.25,3.75) -- (1.25,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.5) -- (1.75,3.5) -- (1.75,3.63) -- (1.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.88) -- (1.38,3.88) -- (1.38,4) -- (1.25,4) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.5) -- (1.38,3.5) -- (1.38,3.63) -- (1.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.5) -- (1.13,3.5) -- (1.13,3.63) -- (1,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.5) -- (1.25,3.5) -- (1.25,3.63) -- (1.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.5) -- (0.88,3.5) -- (0.88,3.63) -- (0.75,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.5) -- (1,3.5) -- (1,3.63) -- (0.88,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.63) -- (1.25,3.63) -- (1.25,3.75) -- (1.13,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.63) -- (1.13,3.63) -- (1.13,3.75) -- (1,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.75) -- (1.25,3.75) -- (1.25,3.88) -- (1.13,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.25) -- (2.88,2.13) -- (3,2.13) -- (3,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.13) -- (2.88,2) -- (3,2) -- (3,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (2.88,2) -- (2.88,1.88) -- (3,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2) -- (2.75,2) -- (2.75,1.88) -- (2.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (3,1.88) -- (3.13,1.88) -- (3.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3,1.88) -- (3,1.75) -- (3.13,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3.13,1.75) -- (3.25,1.75) -- (3.25,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.13,1.75) -- (3.13,1.63) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.75) -- (3,1.75) -- (3,1.63) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.88) -- (2.88,1.88) -- (2.88,1.75) -- (3,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.88) -- (2.75,1.88) -- (2.75,1.75) -- (2.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.75) -- (2.88,1.75) -- (2.88,1.63) -- (3,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.75) -- (2.75,1.75) -- (2.75,1.63) -- (2.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (2.88,1.63) -- (2.88,1.5) -- (3,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.63) -- (2.75,1.63) -- (2.75,1.5) -- (2.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (2.88,1.5) -- (2.88,1.38) -- (3,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.5) -- (2.75,1.5) -- (2.75,1.38) -- (2.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (2.88,1.38) -- (2.88,1.25) -- (3,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.38) -- (2.75,1.38) -- (2.75,1.25) -- (2.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (2.88,1.25) -- (2.88,1.13) -- (3,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.25) -- (2.75,1.25) -- (2.75,1.13) -- (2.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (2.88,1.13) -- (2.88,1) -- (3,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.13) -- (2.75,1.13) -- (2.75,1) -- (2.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (2.88,1) -- (2.88,0.88) -- (3,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1) -- (2.75,1) -- (2.75,0.88) -- (2.88,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (2.88,0.88) -- (2.88,0.75) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.88) -- (2.75,0.88) -- (2.75,0.75) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.88) -- (2.63,0.88) -- (2.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.88) -- (2.75,1) -- (2.63,1) -- (2.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.63,0.88) -- (2.5,0.88) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.88) -- (2.63,1) -- (2.5,1) -- (2.5,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.63,0.75) -- (2.63,0.63) -- (2.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.5,0.75) -- (2.5,0.63) -- (2.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.63) -- (2.63,0.63) -- (2.63,0.5) -- (2.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.63) -- (2.5,0.63) -- (2.5,0.5) -- (2.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.5) -- (2.63,0.5) -- (2.63,0.38) -- (2.75,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.5) -- (2.5,0.5) -- (2.5,0.38) -- (2.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.38) -- (2.63,0.38) -- (2.63,0.25) -- (2.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.38) -- (2.5,0.38) -- (2.5,0.25) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.5) -- (2.38,0.5) -- (2.38,0.38) -- (2.5,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.5) -- (2.25,0.5) -- (2.25,0.38) -- (2.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.38) -- (2.38,0.38) -- (2.38,0.25) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.38) -- (2.25,0.38) -- (2.25,0.25) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.5) -- (2.13,0.5) -- (2.13,0.38) -- (2.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.5) -- (2,0.5) -- (2,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.13,0.25) -- (2.13,0.13) -- (2.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2,0.25) -- (2,0.13) -- (2.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (1.88,0.25) -- (1.88,0.13) -- (2,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.25) -- (1.75,0.25) -- (1.75,0.13) -- (1.88,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.13) -- (1.88,0.13) -- (1.88,0) -- (2,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.13) -- (1.75,0.13) -- (1.75,0) -- (1.88,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.13) -- (2.13,0.13) -- (2.13,0) -- (2.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.13) -- (2,0.13) -- (2,0) -- (2.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0) -- (1.88,0) -- (1.88,-0.13) -- (2,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0) -- (1.75,0) -- (1.75,-0.13) -- (1.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,-0.13) -- (1.88,-0.13) -- (1.88,-0.25) -- (2,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,-0.13) -- (1.75,-0.13) -- (1.75,-0.25) -- (1.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0) -- (1.63,0) -- (1.63,-0.13) -- (1.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,0) -- (1.5,0) -- (1.5,-0.13) -- (1.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,-0.13) -- (1.63,-0.13) -- (1.63,-0.25) -- (1.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,-0.13) -- (1.5,-0.13) -- (1.5,-0.25) -- (1.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0) -- (1.38,0) -- (1.38,-0.13) -- (1.5,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,0) -- (1.25,0) -- (1.25,-0.13) -- (1.38,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,-0.13) -- (1.38,-0.13) -- (1.38,-0.25) -- (1.5,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,-0.13) -- (1.25,-0.13) -- (1.25,-0.25) -- (1.38,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0) -- (1.13,0) -- (1.13,-0.13) -- (1.25,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,0) -- (1,0) -- (1,-0.13) -- (1.13,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.13) -- (1.13,-0.13) -- (1.13,-0.25) -- (1.25,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,-0.13) -- (1,-0.13) -- (1,-0.25) -- (1.13,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0) -- (0.88,0) -- (0.88,-0.13) -- (1,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,0) -- (0.75,0) -- (0.75,-0.13) -- (0.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,-0.13) -- (0.88,-0.13) -- (0.88,-0.25) -- (1,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,-0.13) -- (0.75,-0.13) -- (0.75,-0.25) -- (0.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.75,0.13) -- (0.63,0.13) -- (0.63,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.13) -- (0.75,0.25) -- (0.63,0.25) -- (0.63,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.63,0.13) -- (0.5,0.13) -- (0.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0.13) -- (0.63,0.25) -- (0.5,0.25) -- (0.5,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.63,0) -- (0.63,-0.13) -- (0.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.5,0) -- (0.5,-0.13) -- (0.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,-0.13) -- (0.63,-0.13) -- (0.63,-0.25) -- (0.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,-0.13) -- (0.5,-0.13) -- (0.5,-0.25) -- (0.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0) -- (0.5,0.13) -- (0.38,0.13) -- (0.38,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.13) -- (0.5,0.25) -- (0.38,0.25) -- (0.38,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0) -- (0.38,0.13) -- (0.25,0.13) -- (0.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0.13) -- (0.38,0.25) -- (0.25,0.25) -- (0.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0) -- (0.25,0.13) -- (0.13,0.13) -- (0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.13) -- (0.25,0.25) -- (0.12,0.25) -- (0.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0) -- (0.13,0.13) -- (0,0.13) -- (0,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0.13) -- (0.12,0.25) -- (0,0.25) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.25) -- (0.25,0.38) -- (0.12,0.38) -- (0.12,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.38) -- (0.25,0.5) -- (0.12,0.5) -- (0.12,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.25) -- (0.12,0.38) -- (0,0.38) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.38) -- (0.12,0.5) -- (0,0.5) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.5) -- (-0.13,0.5) -- (-0.13,0.38) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.5) -- (-0.25,0.5) -- (-0.25,0.38) -- (-0.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.25,0.63) -- (-0.38,0.63) -- (-0.38,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.63) -- (-0.25,0.75) -- (-0.38,0.75) -- (-0.38,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.38) -- (-0.13,0.38) -- (-0.13,0.25) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.38) -- (-0.25,0.38) -- (-0.25,0.25) -- (-0.13,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.38,0.63) -- (-0.5,0.63) -- (-0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.63) -- (-0.38,0.75) -- (-0.5,0.75) -- (-0.5,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.38,0.5) -- (-0.38,0.38) -- (-0.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.5,0.5) -- (-0.5,0.38) -- (-0.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.5) -- (-0.5,0.63) -- (-0.63,0.63) -- (-0.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.63) -- (-0.5,0.75) -- (-0.63,0.75) -- (-0.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.75) -- (-0.5,0.88) -- (-0.63,0.88) -- (-0.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.88) -- (-0.5,1) -- (-0.63,1) -- (-0.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.63) -- (-0.63,0.75) -- (-0.75,0.75) -- (-0.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.75) -- (-0.63,0.88) -- (-0.75,0.88) -- (-0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1) -- (-0.5,1.13) -- (-0.63,1.13) -- (-0.63,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.13) -- (-0.5,1.25) -- (-0.63,1.25) -- (-0.63,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1) -- (-0.63,1.13) -- (-0.75,1.13) -- (-0.75,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1.13) -- (-0.63,1.25) -- (-0.75,1.25) -- (-0.75,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.25) -- (-0.75,1.38) -- (-0.88,1.38) -- (-0.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.38) -- (-0.75,1.5) -- (-0.88,1.5) -- (-0.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.25) -- (-0.88,1.38) -- (-1,1.38) -- (-1,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.38) -- (-0.88,1.5) -- (-1,1.5) -- (-1,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.5) -- (-0.75,1.63) -- (-0.88,1.63) -- (-0.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.63) -- (-0.75,1.75) -- (-0.88,1.75) -- (-0.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.5) -- (-0.88,1.63) -- (-1,1.63) -- (-1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.63) -- (-0.88,1.75) -- (-1,1.75) -- (-1,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.75) -- (-0.75,1.88) -- (-0.88,1.88) -- (-0.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.88) -- (-0.75,2) -- (-0.88,2) -- (-0.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.75) -- (-0.88,1.88) -- (-1,1.88) -- (-1,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.88) -- (-0.88,2) -- (-1,2) -- (-1,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2) -- (-0.63,2) -- (-0.63,2.13) -- (-0.75,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2) -- (-0.5,2) -- (-0.5,2.13) -- (-0.63,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-0.88,2) -- (-0.88,2.13) -- (-1,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2) -- (-0.75,2) -- (-0.75,2.13) -- (-0.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.13) -- (-0.63,2.13) -- (-0.63,2.25) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.13) -- (-0.5,2.13) -- (-0.5,2.25) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.5,2.38) -- (-0.63,2.38) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.38) -- (-0.5,2.5) -- (-0.63,2.5) -- (-0.63,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.25) -- (-0.63,2.38) -- (-0.75,2.38) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.38) -- (-0.63,2.5) -- (-0.75,2.5) -- (-0.75,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-0.88,2.13) -- (-0.88,2.25) -- (-1,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2.13) -- (-0.75,2.13) -- (-0.75,2.25) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.5) -- (-0.38,2.5) -- (-0.38,2.63) -- (-0.5,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.5) -- (-0.25,2.5) -- (-0.25,2.63) -- (-0.38,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.63) -- (-0.38,2.63) -- (-0.38,2.75) -- (-0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.63) -- (-0.25,2.63) -- (-0.25,2.75) -- (-0.38,2.75) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (-0.25,2.75) -- (-0.13,2.75) -- (-0.13,2.88) -- (-0.25,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.75) -- (0,2.75) -- (0,2.88) -- (-0.13,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.88) -- (-0.13,2.88) -- (-0.13,3) -- (-0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.88) -- (0,2.88) -- (0,3) -- (-0.13,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.38,2.75) -- (-0.38,2.88) -- (-0.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.75) -- (-0.25,2.75) -- (-0.25,2.88) -- (-0.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.38,2.88) -- (-0.38,3) -- (-0.5,3) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (-0.38,2.88) -- (-0.25,2.88) -- (-0.25,3) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.5) -- (-0.63,2.5) -- (-0.63,2.63) -- (-0.75,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.5) -- (-0.5,2.5) -- (-0.5,2.63) -- (-0.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.63) -- (-0.63,2.63) -- (-0.63,2.75) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.63) -- (-0.5,2.63) -- (-0.5,2.75) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3) -- (0.13,3) -- (0.13,3.13) -- (0,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3) -- (0.25,3) -- (0.25,3.13) -- (0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.13,3) -- (-0.13,3.13) -- (-0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3) -- (0,3) -- (0,3.13) -- (-0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3) -- (0.38,3) -- (0.38,3.13) -- (0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3) -- (0.5,3) -- (0.5,3.13) -- (0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.13) -- (0.38,3.13) -- (0.38,3.25) -- (0.25,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (0.38,3.13) -- (0.5,3.13) -- (0.5,3.25) -- (0.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.13) -- (0.13,3.13) -- (0.13,3.25) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.13) -- (0.25,3.13) -- (0.25,3.25) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.25,3.25) -- (0.38,3.25) -- (0.38,3.38) -- (0.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.25) -- (0.5,3.25) -- (0.5,3.38) -- (0.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.13,3.13) -- (-0.13,3.25) -- (-0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3.13) -- (0,3.13) -- (0,3.25) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.38) -- (0.63,3.38) -- (0.63,3.5) -- (0.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.38) -- (0.75,3.38) -- (0.75,3.5) -- (0.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.38,3.38) -- (0.38,3.5) -- (0.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.38) -- (0.5,3.38) -- (0.5,3.5) -- (0.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.63) -- (0.88,3.63) -- (0.88,3.75) -- (0.75,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.63) -- (1,3.63) -- (1,3.75) -- (0.88,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.5) -- (0.63,3.5) -- (0.63,3.63) -- (0.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.5) -- (0.75,3.5) -- (0.75,3.63) -- (0.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (1.13,3.75) -- (1.13,3.88) -- (1,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.38,3.5) -- (0.38,3.63) -- (0.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.5) -- (0.5,3.5) -- (0.5,3.63) -- (0.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.38,3.63) -- (0.38,3.75) -- (0.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.25,3.75) -- (0.13,3.75) -- (0.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.25,3.38) -- (0.13,3.38) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.25,3.5) -- (0.13,3.5) -- (0.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.25) -- (0.13,3.38) -- (0,3.38) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.38) -- (0.13,3.5) -- (0,3.5) -- (0,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.25,3.63) -- (0.13,3.63) -- (0.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.25) -- (0,3.38) -- (-0.13,3.38) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.25,3.13) -- (-0.38,3.13) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.25,3.25) -- (-0.38,3.25) -- (-0.38,3.13) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (-0.38,3) -- (-0.38,3.13) -- (-0.5,3.13) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,3) -- (-0.5,3.13) -- (-0.63,3.13) -- (-0.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.5,3) -- (-0.63,3) -- (-0.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.5,2.88) -- (-0.63,2.88) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,3) -- (-0.63,3.13) -- (-0.75,3.13) -- (-0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.88) -- (-0.63,3) -- (-0.75,3) -- (-0.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.75) -- (-0.63,2.88) -- (-0.75,2.88) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.25) -- (-0.75,2.38) -- (-0.88,2.38) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-1,2.25) -- (-1.13,2.25) -- (-1.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-1,2.13) -- (-1.13,2.13) -- (-1.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,1.25) -- (-1,1.38) -- (-1.13,1.38) -- (-1.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.13) -- (-0.75,1.25) -- (-0.88,1.25) -- (-0.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.13) -- (-0.88,1.25) -- (-1,1.25) -- (-1,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1) -- (-0.75,1.13) -- (-0.88,1.13) -- (-0.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.88) -- (-0.63,1) -- (-0.75,1) -- (-0.75,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.5) -- (-0.63,0.63) -- (-0.75,0.63) -- (-0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.38) -- (-0.5,0.5) -- (-0.63,0.5) -- (-0.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.38) -- (-0.38,0.38) -- (-0.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.25) -- (-0.13,0.25) -- (-0.13,0.13) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0) -- (0,0.13) -- (-0.13,0.12) -- (-0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.25) -- (1.13,-0.25) -- (1.13,-0.38) -- (1.25,-0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (2.13,0.25) -- (2.13,0.38) -- (2,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2.25,0.25) -- (2.25,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.25,0.13) -- (2.38,0.13) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.25) -- (2.38,0.13) -- (2.5,0.13) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.25) -- (2.5,0.13) -- (2.63,0.13) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.63) -- (2.88,0.63) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.63) -- (2.75,0.63) -- (2.75,0.5) -- (2.88,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.75) -- (2.88,0.63) -- (3,0.63) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.75) -- (3,0.63) -- (3.13,0.63) -- (3.13,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (3,0.75) -- (3.13,0.75) -- (3.13,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.13) -- (3,1) -- (3.13,1) -- (3.13,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (3,0.88) -- (3.13,0.88) -- (3.13,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (3,1.25) -- (3.13,1.25) -- (3.13,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (3,1.13) -- (3.13,1.13) -- (3.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (3,1.5) -- (3.13,1.5) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (3,1.38) -- (3.13,1.38) -- (3.13,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.63) -- (3.13,1.5) -- (3.25,1.5) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.25,1.63) -- (3.38,1.63) -- (3.38,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.13) -- (3,2) -- (3.13,2) -- (3.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.75) -- (3,2.63) -- (3.13,2.63) -- (3.13,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.63) -- (3,2.5) -- (3.13,2.5) -- (3.13,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.88) -- (2.88,2.75) -- (3,2.75) -- (3,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3.13) -- (2.5,3) -- (2.63,3) -- (2.63,3.13) -- cycle;
\draw[color=verdfort,fill=wwffqq,fill opacity=0.25] (1.85,4.14) -- (1.79,4.2) -- (1.72,4.27) -- (1.66,4.33) -- (1.58,4.39) -- (1.51,4.44) -- (1.43,4.47) -- (1.35,4.48) -- (1.26,4.48) -- (1.18,4.45) -- (1.09,4.41) -- (1.01,4.36) -- (0.93,4.3) -- (0.86,4.26) -- (0.78,4.22) -- (0.71,4.2) -- (0.63,4.19) -- (0.55,4.2) -- (0.47,4.22) -- (0.39,4.25) -- (0.3,4.28) -- (0.26,4.29) -- (0.21,4.3) -- (0.12,4.3) -- (0.04,4.3) -- (-0.04,4.27) -- (-0.11,4.22) -- (-0.17,4.16) -- (-0.22,4.08) -- (-0.27,4) -- (-0.32,3.91) -- (-0.36,3.83) -- (-0.41,3.76) -- (-0.47,3.71) -- (-0.53,3.67) -- (-0.6,3.64) -- (-0.67,3.62) -- (-0.76,3.61) -- (-0.84,3.59) -- (-0.92,3.58) -- (-1,3.55) -- (-1.06,3.51) -- (-1.12,3.45) -- (-1.16,3.38) -- (-1.18,3.29) -- (-1.19,3.25) -- (-1.2,3.2) -- (-1.2,3.15) -- (-1.2,3.1) -- (-1.2,3.05) -- (-1.2,3.01) -- (-1.2,2.96) -- (-1.2,2.92) -- (-1.21,2.83) -- (-1.23,2.76) -- (-1.26,2.7) -- (-1.31,2.65) -- (-1.36,2.6) -- (-1.42,2.56) -- (-1.49,2.51) -- (-1.55,2.47) -- (-1.6,2.41) -- (-1.64,2.35) -- (-1.66,2.28) -- (-1.67,2.21) -- (-1.65,2.12) -- (-1.62,2.04) -- (-1.58,1.95) -- (-1.54,1.87) -- (-1.5,1.79) -- (-1.47,1.72) -- (-1.45,1.65) -- (-1.45,1.59) -- (-1.46,1.53) -- (-1.49,1.47) -- (-1.53,1.41) -- (-1.57,1.35) -- (-1.61,1.29) -- (-1.63,1.22) -- (-1.64,1.16) -- (-1.64,1.13) -- (-1.64,1.11) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.1) -- (-1.63,1.09) -- (-1.63,1.09) -- (-1.62,1.07) -- (-1.61,1.04) -- (-1.58,0.99) -- (-1.53,0.94) -- (-1.47,0.89) -- (-1.41,0.84) -- (-1.35,0.8) -- (-1.29,0.76) -- (-1.24,0.72) -- (-1.17,0.63) -- (-1.15,0.58) -- (-1.15,0.53) -- (-1.16,0.47) -- (-1.17,0.4) -- (-1.19,0.34) -- (-1.2,0.27) -- (-1.19,0.21) -- (-1.17,0.16) -- (-1.14,0.11) -- (-1.08,0.07) -- (-1.01,0.04) -- (-0.94,0.02) -- (-0.85,0.01) -- (-0.77,-0.01) -- (-0.7,-0.02) -- (-0.64,-0.04) -- (-0.56,-0.1) -- (-0.54,-0.15) -- (-0.53,-0.21) -- (-0.52,-0.27) -- (-0.52,-0.33) -- (-0.51,-0.39) -- (-0.49,-0.45) -- (-0.41,-0.52) -- (-0.35,-0.53) -- (-0.29,-0.53) -- (-0.21,-0.52) -- (-0.14,-0.51) -- (-0.07,-0.49) -- (0,-0.47) -- (0.06,-0.47) -- (0.11,-0.47) -- (0.18,-0.53) -- (0.2,-0.58) -- (0.23,-0.64) -- (0.25,-0.7) -- (0.28,-0.75) -- (0.36,-0.83) -- (0.41,-0.85) -- (0.46,-0.85) -- (0.51,-0.83) -- (0.57,-0.79) -- (0.63,-0.75) -- (0.68,-0.71) -- (0.74,-0.68) -- (0.78,-0.65) -- (0.87,-0.66) -- (0.95,-0.72) -- (1,-0.77) -- (1.05,-0.83) -- (1.09,-0.87) -- (1.15,-0.91) -- (1.2,-0.93) -- (1.25,-0.93) -- (1.3,-0.92) -- (1.34,-0.88) -- (1.38,-0.84) -- (1.42,-0.79) -- (1.46,-0.73) -- (1.49,-0.69) -- (1.57,-0.63) -- (1.62,-0.63) -- (1.67,-0.64) -- (1.73,-0.67) -- (1.79,-0.7) -- (1.86,-0.73) -- (1.93,-0.76) -- (2,-0.78) -- (2.06,-0.79) -- (2.11,-0.77) -- (2.16,-0.74) -- (2.19,-0.7) -- (2.22,-0.65) -- (2.24,-0.59) -- (2.26,-0.53) -- (2.28,-0.47) -- (2.31,-0.43) -- (2.39,-0.37) -- (2.45,-0.36) -- (2.52,-0.36) -- (2.6,-0.37) -- (2.69,-0.37) -- (2.77,-0.37) -- (2.85,-0.36) -- (2.91,-0.34) -- (2.97,-0.3) -- (3,-0.26) -- (3.03,-0.2) -- (3.04,-0.14) -- (3.04,-0.07) -- (3.04,-0.01) -- (3.04,0.05) -- (3.05,0.11) -- (3.08,0.16) -- (3.12,0.2) -- (3.18,0.24) -- (3.25,0.27) -- (3.33,0.31) -- (3.41,0.35) -- (3.49,0.39) -- (3.56,0.43) -- (3.62,0.48) -- (3.66,0.54) -- (3.68,0.61) -- (3.69,0.67) -- (3.68,0.74) -- (3.66,0.81) -- (3.63,0.88) -- (3.61,0.94) -- (3.6,1.01) -- (3.6,1.07) -- (3.62,1.13) -- (3.65,1.2) -- (3.7,1.27) -- (3.75,1.34) -- (3.81,1.41) -- (3.86,1.49) -- (3.9,1.57) -- (3.93,1.65) -- (3.94,1.72) -- (3.93,1.79) -- (3.9,1.86) -- (3.85,1.92) -- (3.8,1.98) -- (3.74,2.04) -- (3.69,2.09) -- (3.64,2.15) -- (3.61,2.21) -- (3.59,2.28) -- (3.59,2.36) -- (3.6,2.44) -- (3.61,2.49) -- (3.62,2.53) -- (3.63,2.58) -- (3.63,2.63) -- (3.64,2.67) -- (3.65,2.72) -- (3.65,2.77) -- (3.65,2.81) -- (3.64,2.9) -- (3.61,2.98) -- (3.57,3.04) -- (3.51,3.09) -- (3.43,3.14) -- (3.36,3.17) -- (3.28,3.2) -- (3.2,3.23) -- (3.13,3.26) -- (3.07,3.31) -- (3.02,3.36) -- (2.98,3.43) -- (2.94,3.51) -- (2.93,3.55) -- (2.92,3.6) -- (2.9,3.64) -- (2.89,3.69) -- (2.87,3.74) -- (2.85,3.78) -- (2.81,3.86) -- (2.76,3.94) -- (2.7,3.99) -- (2.63,4.03) -- (2.55,4.06) -- (2.51,4.06) -- (2.46,4.06) -- (2.42,4.06) -- (2.37,4.06) -- (2.33,4.06) -- (2.28,4.05) -- (2.24,4.05) -- (2.19,4.04) -- (2.11,4.04) -- (2.03,4.05) -- (1.96,4.07) -- (1.89,4.11) -- (1.85,4.14);
\draw (3, 3.25) node[anchor=south west] {$Q_S$};
\draw[->] (3,3.55) -- (1.1,2.5);
\draw (-2.1, 1.25) node[anchor=south west] {$\tilde{S}_Q$};
\draw[->] (-1,1.7) -- (0.2,2);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.8cm,y=1.8cm]
\clip(0.85,-1.42) rectangle (4.66,2.15);
\draw[help lines,fill=zzttqq,fill opacity=0.05] (3.52,-1.99) -- (5.54,0.54) -- (3,2.56) -- (0.99,0.02) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1) -- (1.5,1) -- (1.5,1.5) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (1,1) -- (1,1.5) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (1.5,1.5) -- (1.5,1) -- (2,1) -- (2,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1.5) -- (2,1.5) -- (2,2) -- (1.5,2) -- cycle;
\draw[help lines,fill=yqqqqq,fill opacity=1] (1.5,1.5) -- (1.5,2) -- (1,2) -- (1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,1.5) -- (1,2) -- (0.5,2) -- (0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0.5,2) -- (0,2) -- (0,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1.5) -- (0,1.5) -- (0,1) -- (0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,1) -- (1,1) -- (1,0.5) -- (1.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2) -- (2,2) -- (2,2.5) -- (1.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2) -- (1.5,2) -- (1.5,2.5) -- (1,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2) -- (1,2) -- (1,2.5) -- (0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.5) -- (0,1.75) -- (-0.25,1.75) -- (-0.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.75) -- (0,2) -- (-0.25,2) -- (-0.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0.25,2) -- (0.25,2.25) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2) -- (0.5,2) -- (0.5,2.25) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.75,2.5) -- (0.75,2.75) -- (0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,2.5) -- (1,2.5) -- (1,2.75) -- (0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.5) -- (1.25,2.5) -- (1.25,2.75) -- (1,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.5) -- (1.5,2.5) -- (1.5,2.75) -- (1.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.5) -- (1.75,2.5) -- (1.75,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.5) -- (2,2.5) -- (2,2.75) -- (1.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.5) -- (2,2.25) -- (2.25,2.25) -- (2.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.25) -- (2,2) -- (2.25,2) -- (2.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2) -- (2,1.75) -- (2.25,1.75) -- (2.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.75) -- (2,1.5) -- (2.25,1.5) -- (2.25,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.5) -- (2.5,1.25) -- (2.75,1.25) -- (2.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.5) -- (2,1.25) -- (2.25,1.25) -- (2.25,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1.25) -- (2,1) -- (2.25,1) -- (2.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.5) -- (2.25,1.25) -- (2.5,1.25) -- (2.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.25) -- (2.25,1) -- (2.5,1) -- (2.5,1.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (2.5,1.25) -- (2.5,1) -- (2.75,1) -- (2.75,1.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (2.5,1) -- (2.25,1) -- (2.25,0.75) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (2.25,1) -- (2,1) -- (2,0.75) -- (2.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,1) -- (1.75,1) -- (1.75,0.75) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,1) -- (1.5,1) -- (1.5,0.75) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.25,0.5) -- (1.25,0.25) -- (1.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.5) -- (1,0.5) -- (1,0.25) -- (1.25,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (1,0.75) -- (0.75,0.75) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.75) -- (1,1) -- (0.75,1) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,1) -- (0.25,1) -- (0.25,0.75) -- (0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,1) -- (0,1) -- (0,0.75) -- (0.25,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (0,1.25) -- (-0.25,1.25) -- (-0.25,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1.25) -- (0,1.5) -- (-0.25,1.5) -- (-0.25,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.25) -- (0.5,2.5) -- (0.25,2.5) -- (0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.5) -- (0.5,2.75) -- (0.25,2.75) -- (0.25,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.5) -- (0.25,2.75) -- (0,2.75) -- (0,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.25) -- (0.25,2.5) -- (0,2.5) -- (0,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.25) -- (0,2.5) -- (-0.25,2.5) -- (-0.25,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2) -- (0,2.25) -- (-0.25,2.25) -- (-0.25,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2) -- (-0.25,2.25) -- (-0.5,2.25) -- (-0.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.75) -- (-0.25,2) -- (-0.5,2) -- (-0.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.5) -- (-0.25,1.75) -- (-0.5,1.75) -- (-0.5,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1.25) -- (-0.25,1.5) -- (-0.5,1.5) -- (-0.5,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,1) -- (-0.25,1.25) -- (-0.5,1.25) -- (-0.5,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,1) -- (-0.25,1) -- (-0.25,0.75) -- (0,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.75) -- (-0.25,0.75) -- (-0.25,0.5) -- (0,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.75) -- (0,0.75) -- (0,0.5) -- (0.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.75) -- (-0.25,1) -- (-0.5,1) -- (-0.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.75) -- (0.25,0.75) -- (0.25,0.5) -- (0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,1) -- (0.5,1) -- (0.5,0.75) -- (0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.75) -- (0.5,0.75) -- (0.5,0.5) -- (0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.5) -- (0.75,0.5) -- (0.75,0.25) -- (1,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.5) -- (0.5,0.5) -- (0.5,0.25) -- (0.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0.25) -- (0.75,0.25) -- (0.75,0) -- (1,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0.25) -- (1,0.25) -- (1,0) -- (1.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.25) -- (1.25,0.25) -- (1.25,0) -- (1.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.5) -- (1.5,0.25) -- (1.75,0.25) -- (1.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0.75) -- (1.5,0.5) -- (1.75,0.5) -- (1.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.75) -- (1.75,0.5) -- (2,0.5) -- (2,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.75) -- (2,0.75) -- (2,0.5) -- (2.25,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.75) -- (2.25,0.75) -- (2.25,0.5) -- (2.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.5) -- (1.75,0.5) -- (1.75,0.25) -- (2,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0.25) -- (1.5,0.25) -- (1.5,0) -- (1.75,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.5) -- (0.25,0.5) -- (0.25,0.25) -- (0.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.25) -- (-0.5,1.5) -- (-0.75,1.5) -- (-0.75,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.5) -- (-0.5,1.75) -- (-0.75,1.75) -- (-0.75,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.75) -- (-0.5,2) -- (-0.75,2) -- (-0.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.25,2.25) -- (-0.25,2.5) -- (-0.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.5) -- (0,2.5) -- (0,2.75) -- (-0.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,2.75) -- (0.25,2.75) -- (0.25,3) -- (0,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,2.75) -- (0.5,2.75) -- (0.5,3) -- (0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,2.75) -- (0.75,2.75) -- (0.75,3) -- (0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3) -- (0.75,3) -- (0.75,3.25) -- (0.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,2.75) -- (1,2.75) -- (1,3) -- (0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3) -- (1,3) -- (1,3.25) -- (0.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,2.75) -- (1.25,2.75) -- (1.25,3) -- (1,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,2.75) -- (1.5,2.75) -- (1.5,3) -- (1.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3) -- (1.25,3) -- (1.25,3.25) -- (1,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3) -- (1.5,3) -- (1.5,3.25) -- (1.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- (1.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.5,2.75) -- (1.75,2.75) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,2.75) -- (2,2.75) -- (2,3) -- (1.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3) -- (1.75,3) -- (1.75,3.25) -- (1.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3) -- (2,3) -- (2,3.25) -- (1.75,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3) -- (2,2.75) -- (2.25,2.75) -- (2.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,2.75) -- (2,2.5) -- (2.25,2.5) -- (2.25,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.75) -- (2.25,2.5) -- (2.5,2.5) -- (2.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.5) -- (2.25,2.25) -- (2.5,2.25) -- (2.5,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.25) -- (2.25,2) -- (2.5,2) -- (2.5,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2) -- (2.25,1.75) -- (2.5,1.75) -- (2.5,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,1.75) -- (2.25,1.5) -- (2.5,1.5) -- (2.5,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.5) -- (2.5,2.25) -- (2.75,2.25) -- (2.75,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.25) -- (2.5,2) -- (2.75,2) -- (2.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2) -- (2.5,1.75) -- (2.75,1.75) -- (2.75,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,1.75) -- (2.5,1.5) -- (2.75,1.5) -- (2.75,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.25) -- (0.63,3.25) -- (0.63,3.38) -- (0.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.25) -- (0.75,3.25) -- (0.75,3.38) -- (0.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.25) -- (0.88,3.25) -- (0.88,3.38) -- (0.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.25) -- (1,3.25) -- (1,3.38) -- (0.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.25) -- (1.13,3.25) -- (1.13,3.38) -- (1,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.25) -- (1.25,3.25) -- (1.25,3.38) -- (1.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.25) -- (1.38,3.25) -- (1.38,3.38) -- (1.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.25) -- (1.5,3.25) -- (1.5,3.38) -- (1.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.25) -- (1.63,3.25) -- (1.63,3.38) -- (1.5,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.25) -- (1.75,3.25) -- (1.75,3.38) -- (1.63,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.25) -- (1.88,3.25) -- (1.88,3.38) -- (1.75,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.25) -- (2,3.25) -- (2,3.38) -- (1.88,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.25) -- (2,3.13) -- (2.13,3.13) -- (2.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.13) -- (2,3) -- (2.13,3) -- (2.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3) -- (2.25,2.88) -- (2.38,2.88) -- (2.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,2.88) -- (2.25,2.75) -- (2.38,2.75) -- (2.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3) -- (2.38,2.88) -- (2.5,2.88) -- (2.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,2.88) -- (2.38,2.75) -- (2.5,2.75) -- (2.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.75) -- (2.5,2.63) -- (2.63,2.63) -- (2.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.63) -- (2.5,2.5) -- (2.63,2.5) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.38) -- (0.88,3.38) -- (0.88,3.5) -- (0.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.38) -- (1,3.38) -- (1,3.5) -- (0.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.38) -- (1.13,3.38) -- (1.13,3.5) -- (1,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.38) -- (1.25,3.38) -- (1.25,3.5) -- (1.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.38) -- (1.38,3.38) -- (1.38,3.5) -- (1.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.38) -- (1.5,3.38) -- (1.5,3.5) -- (1.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.38) -- (1.63,3.38) -- (1.63,3.5) -- (1.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.38) -- (1.75,3.38) -- (1.75,3.5) -- (1.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,3.38) -- (1.88,3.38) -- (1.88,3.5) -- (1.75,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,3.38) -- (2,3.38) -- (2,3.5) -- (1.88,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.5) -- (2,3.38) -- (2.13,3.38) -- (2.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,3.38) -- (2,3.25) -- (2.13,3.25) -- (2.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.5) -- (2.13,3.38) -- (2.25,3.38) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.38) -- (2.13,3.25) -- (2.25,3.25) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.25) -- (2.13,3.13) -- (2.25,3.13) -- (2.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,3.13) -- (2.13,3) -- (2.25,3) -- (2.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.25,3.13) -- (2.38,3.13) -- (2.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.13) -- (2.25,3) -- (2.38,3) -- (2.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.25) -- (2.38,3.13) -- (2.5,3.13) -- (2.5,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,3.13) -- (2.38,3) -- (2.5,3) -- (2.5,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3) -- (2.5,2.88) -- (2.63,2.88) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,2.88) -- (2.5,2.75) -- (2.63,2.75) -- (2.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.63,2.75) -- (2.75,2.75) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.75) -- (2.63,2.63) -- (2.75,2.63) -- (2.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.75,2.63) -- (2.88,2.63) -- (2.88,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.63) -- (2.75,2.5) -- (2.88,2.5) -- (2.88,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.5) -- (2.75,2.38) -- (2.88,2.38) -- (2.88,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.38) -- (2.75,2.25) -- (2.88,2.25) -- (2.88,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.5) -- (2.88,2.38) -- (3,2.38) -- (3,2.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.38) -- (2.88,2.25) -- (3,2.25) -- (3,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.75) -- (2.88,2.63) -- (3,2.63) -- (3,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.63) -- (2.88,2.5) -- (3,2.5) -- (3,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.25) -- (2.75,2.13) -- (2.88,2.13) -- (2.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.13) -- (2.75,2) -- (2.88,2) -- (2.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.88) -- (2.75,2.88) -- (2.75,3) -- (2.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,2.5) -- (2.75,2.5) -- (2.75,2.63) -- (2.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.25) -- (2.38,3.25) -- (2.38,3.38) -- (2.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,3.38) -- (2.38,3.38) -- (2.38,3.5) -- (2.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,2.75) -- (2.88,2.75) -- (2.88,2.88) -- (2.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.5) -- (1.5,3.5) -- (1.5,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.5) -- (1.63,3.5) -- (1.63,3.63) -- (1.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.63) -- (1.5,3.63) -- (1.5,3.75) -- (1.38,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,3.63) -- (1.63,3.63) -- (1.63,3.75) -- (1.5,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.5,3.75) -- (1.5,3.88) -- (1.38,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.38,3.88) -- (1.25,3.88) -- (1.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,3.75) -- (1.25,3.75) -- (1.25,3.63) -- (1.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,3.5) -- (1.75,3.5) -- (1.75,3.63) -- (1.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.88) -- (1.38,3.88) -- (1.38,4) -- (1.25,4) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,3.5) -- (1.38,3.5) -- (1.38,3.63) -- (1.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.5) -- (1.13,3.5) -- (1.13,3.63) -- (1,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.5) -- (1.25,3.5) -- (1.25,3.63) -- (1.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.5) -- (0.88,3.5) -- (0.88,3.63) -- (0.75,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.5) -- (1,3.5) -- (1,3.63) -- (0.88,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.63) -- (1.25,3.63) -- (1.25,3.75) -- (1.13,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.63) -- (1.13,3.63) -- (1.13,3.75) -- (1,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,3.75) -- (1.25,3.75) -- (1.25,3.88) -- (1.13,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.25) -- (2.88,2.13) -- (3,2.13) -- (3,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.13) -- (2.88,2) -- (3,2) -- (3,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (2.88,2) -- (2.88,1.88) -- (3,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2) -- (2.75,2) -- (2.75,1.88) -- (2.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2) -- (3,1.88) -- (3.13,1.88) -- (3.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3,1.88) -- (3,1.75) -- (3.13,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.88) -- (3.13,1.75) -- (3.25,1.75) -- (3.25,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.13,1.75) -- (3.13,1.63) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.75) -- (3,1.75) -- (3,1.63) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.88) -- (2.88,1.88) -- (2.88,1.75) -- (3,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.88) -- (2.75,1.88) -- (2.75,1.75) -- (2.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.75) -- (2.88,1.75) -- (2.88,1.63) -- (3,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.75) -- (2.75,1.75) -- (2.75,1.63) -- (2.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (2.88,1.63) -- (2.88,1.5) -- (3,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.63) -- (2.75,1.63) -- (2.75,1.5) -- (2.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (2.88,1.5) -- (2.88,1.38) -- (3,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.5) -- (2.75,1.5) -- (2.75,1.38) -- (2.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (2.88,1.38) -- (2.88,1.25) -- (3,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.38) -- (2.75,1.38) -- (2.75,1.25) -- (2.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (2.88,1.25) -- (2.88,1.13) -- (3,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1.25) -- (2.75,1.25) -- (2.75,1.13) -- (2.88,1.13) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3,1.13) -- (2.88,1.13) -- (2.88,1) -- (3,1) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5](2.88,1.13) -- (2.75,1.13) -- (2.75,1) -- (2.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (2.88,1) -- (2.88,0.88) -- (3,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,1) -- (2.75,1) -- (2.75,0.88) -- (2.88,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (2.88,0.88) -- (2.88,0.75) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.88) -- (2.75,0.88) -- (2.75,0.75) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.88) -- (2.63,0.88) -- (2.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.88) -- (2.75,1) -- (2.63,1) -- (2.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.63,0.88) -- (2.5,0.88) -- (2.5,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.88) -- (2.63,1) -- (2.5,1) -- (2.5,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.63,0.75) -- (2.63,0.63) -- (2.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.75) -- (2.5,0.75) -- (2.5,0.63) -- (2.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.63) -- (2.63,0.63) -- (2.63,0.5) -- (2.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.63) -- (2.5,0.63) -- (2.5,0.5) -- (2.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.5) -- (2.63,0.5) -- (2.63,0.38) -- (2.75,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.5) -- (2.5,0.5) -- (2.5,0.38) -- (2.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.38) -- (2.63,0.38) -- (2.63,0.25) -- (2.75,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.63,0.38) -- (2.5,0.38) -- (2.5,0.25) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.5) -- (2.38,0.5) -- (2.38,0.38) -- (2.5,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.5) -- (2.25,0.5) -- (2.25,0.38) -- (2.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.38) -- (2.38,0.38) -- (2.38,0.25) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.38) -- (2.25,0.38) -- (2.25,0.25) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.5) -- (2.13,0.5) -- (2.13,0.38) -- (2.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.5) -- (2,0.5) -- (2,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.13,0.25) -- (2.13,0.13) -- (2.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2,0.25) -- (2,0.13) -- (2.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (1.88,0.25) -- (1.88,0.13) -- (2,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.25) -- (1.75,0.25) -- (1.75,0.13) -- (1.88,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.13) -- (1.88,0.13) -- (1.88,0) -- (2,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0.13) -- (1.75,0.13) -- (1.75,0) -- (1.88,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.13) -- (2.13,0.13) -- (2.13,0) -- (2.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.13) -- (2,0.13) -- (2,0) -- (2.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0) -- (1.88,0) -- (1.88,-0.13) -- (2,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,0) -- (1.75,0) -- (1.75,-0.13) -- (1.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,-0.13) -- (1.88,-0.13) -- (1.88,-0.25) -- (2,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.88,-0.13) -- (1.75,-0.13) -- (1.75,-0.25) -- (1.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,0) -- (1.63,0) -- (1.63,-0.13) -- (1.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,0) -- (1.5,0) -- (1.5,-0.13) -- (1.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.75,-0.13) -- (1.63,-0.13) -- (1.63,-0.25) -- (1.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.63,-0.13) -- (1.5,-0.13) -- (1.5,-0.25) -- (1.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,0) -- (1.38,0) -- (1.38,-0.13) -- (1.5,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,0) -- (1.25,0) -- (1.25,-0.13) -- (1.38,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.5,-0.13) -- (1.38,-0.13) -- (1.38,-0.25) -- (1.5,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.38,-0.13) -- (1.25,-0.13) -- (1.25,-0.25) -- (1.38,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,0) -- (1.13,0) -- (1.13,-0.13) -- (1.25,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,0) -- (1,0) -- (1,-0.13) -- (1.13,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.13) -- (1.13,-0.13) -- (1.13,-0.25) -- (1.25,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.13,-0.13) -- (1,-0.13) -- (1,-0.25) -- (1.13,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,0) -- (0.88,0) -- (0.88,-0.13) -- (1,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,0) -- (0.75,0) -- (0.75,-0.13) -- (0.88,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,-0.13) -- (0.88,-0.13) -- (0.88,-0.25) -- (1,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,-0.13) -- (0.75,-0.13) -- (0.75,-0.25) -- (0.88,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.75,0.13) -- (0.63,0.13) -- (0.63,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0.13) -- (0.75,0.25) -- (0.63,0.25) -- (0.63,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.63,0.13) -- (0.5,0.13) -- (0.5,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0.13) -- (0.63,0.25) -- (0.5,0.25) -- (0.5,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,0) -- (0.63,0) -- (0.63,-0.13) -- (0.75,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,0) -- (0.5,0) -- (0.5,-0.13) -- (0.63,-0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,-0.13) -- (0.63,-0.13) -- (0.63,-0.25) -- (0.75,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,-0.13) -- (0.5,-0.13) -- (0.5,-0.25) -- (0.63,-0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0) -- (0.5,0.13) -- (0.38,0.13) -- (0.38,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,0.13) -- (0.5,0.25) -- (0.38,0.25) -- (0.38,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0) -- (0.38,0.13) -- (0.25,0.13) -- (0.25,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,0.13) -- (0.38,0.25) -- (0.25,0.25) -- (0.25,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0) -- (0.25,0.13) -- (0.13,0.13) -- (0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.13) -- (0.25,0.25) -- (0.12,0.25) -- (0.13,0.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0) -- (0.13,0.13) -- (0,0.13) -- (0,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,0.13) -- (0.12,0.25) -- (0,0.25) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.25) -- (0.25,0.38) -- (0.12,0.38) -- (0.12,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,0.38) -- (0.25,0.5) -- (0.12,0.5) -- (0.12,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.25) -- (0.12,0.38) -- (0,0.38) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.12,0.38) -- (0.12,0.5) -- (0,0.5) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.5) -- (-0.13,0.5) -- (-0.13,0.38) -- (0,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.5) -- (-0.25,0.5) -- (-0.25,0.38) -- (-0.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.25,0.63) -- (-0.38,0.63) -- (-0.38,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.63) -- (-0.25,0.75) -- (-0.38,0.75) -- (-0.38,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.38) -- (-0.13,0.38) -- (-0.13,0.25) -- (0,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,0.38) -- (-0.25,0.38) -- (-0.25,0.25) -- (-0.13,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.38,0.63) -- (-0.5,0.63) -- (-0.5,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.63) -- (-0.38,0.75) -- (-0.5,0.75) -- (-0.5,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.5) -- (-0.38,0.5) -- (-0.38,0.38) -- (-0.25,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,0.5) -- (-0.5,0.5) -- (-0.5,0.38) -- (-0.38,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.5) -- (-0.5,0.63) -- (-0.63,0.63) -- (-0.63,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.63) -- (-0.5,0.75) -- (-0.63,0.75) -- (-0.63,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.75) -- (-0.5,0.88) -- (-0.63,0.88) -- (-0.63,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.88) -- (-0.5,1) -- (-0.63,1) -- (-0.63,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.63) -- (-0.63,0.75) -- (-0.75,0.75) -- (-0.75,0.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.75) -- (-0.63,0.88) -- (-0.75,0.88) -- (-0.75,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1) -- (-0.5,1.13) -- (-0.63,1.13) -- (-0.63,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,1.13) -- (-0.5,1.25) -- (-0.63,1.25) -- (-0.63,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1) -- (-0.63,1.13) -- (-0.75,1.13) -- (-0.75,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,1.13) -- (-0.63,1.25) -- (-0.75,1.25) -- (-0.75,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.25) -- (-0.75,1.38) -- (-0.88,1.38) -- (-0.88,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.38) -- (-0.75,1.5) -- (-0.88,1.5) -- (-0.88,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.25) -- (-0.88,1.38) -- (-1,1.38) -- (-1,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.38) -- (-0.88,1.5) -- (-1,1.5) -- (-1,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.5) -- (-0.75,1.63) -- (-0.88,1.63) -- (-0.88,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.63) -- (-0.75,1.75) -- (-0.88,1.75) -- (-0.88,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.5) -- (-0.88,1.63) -- (-1,1.63) -- (-1,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.63) -- (-0.88,1.75) -- (-1,1.75) -- (-1,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.75) -- (-0.75,1.88) -- (-0.88,1.88) -- (-0.88,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.88) -- (-0.75,2) -- (-0.88,2) -- (-0.88,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.75) -- (-0.88,1.88) -- (-1,1.88) -- (-1,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.88) -- (-0.88,2) -- (-1,2) -- (-1,1.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2) -- (-0.63,2) -- (-0.63,2.13) -- (-0.75,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2) -- (-0.5,2) -- (-0.5,2.13) -- (-0.63,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-0.88,2) -- (-0.88,2.13) -- (-1,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2) -- (-0.75,2) -- (-0.75,2.13) -- (-0.88,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.13) -- (-0.63,2.13) -- (-0.63,2.25) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.13) -- (-0.5,2.13) -- (-0.5,2.25) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.25) -- (-0.5,2.38) -- (-0.63,2.38) -- (-0.63,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.38) -- (-0.5,2.5) -- (-0.63,2.5) -- (-0.63,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.25) -- (-0.63,2.38) -- (-0.75,2.38) -- (-0.75,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.38) -- (-0.63,2.5) -- (-0.75,2.5) -- (-0.75,2.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-0.88,2.13) -- (-0.88,2.25) -- (-1,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,2.13) -- (-0.75,2.13) -- (-0.75,2.25) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.5) -- (-0.38,2.5) -- (-0.38,2.63) -- (-0.5,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.5) -- (-0.25,2.5) -- (-0.25,2.63) -- (-0.38,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.63) -- (-0.38,2.63) -- (-0.38,2.75) -- (-0.5,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.63) -- (-0.25,2.63) -- (-0.25,2.75) -- (-0.38,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.75) -- (-0.13,2.75) -- (-0.13,2.88) -- (-0.25,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.75) -- (0,2.75) -- (0,2.88) -- (-0.13,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,2.88) -- (-0.13,2.88) -- (-0.13,3) -- (-0.25,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,2.88) -- (0,2.88) -- (0,3) -- (-0.13,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.38,2.75) -- (-0.38,2.88) -- (-0.5,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.75) -- (-0.25,2.75) -- (-0.25,2.88) -- (-0.38,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.38,2.88) -- (-0.38,3) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,2.88) -- (-0.25,2.88) -- (-0.25,3) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.5) -- (-0.63,2.5) -- (-0.63,2.63) -- (-0.75,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.5) -- (-0.5,2.5) -- (-0.5,2.63) -- (-0.63,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.63) -- (-0.63,2.63) -- (-0.63,2.75) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.63) -- (-0.5,2.63) -- (-0.5,2.75) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3) -- (0.13,3) -- (0.13,3.13) -- (0,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3) -- (0.25,3) -- (0.25,3.13) -- (0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.13,3) -- (-0.13,3.13) -- (-0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3) -- (0,3) -- (0,3.13) -- (-0.13,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3) -- (0.38,3) -- (0.38,3.13) -- (0.25,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3) -- (0.5,3) -- (0.5,3.13) -- (0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.13) -- (0.38,3.13) -- (0.38,3.25) -- (0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.13) -- (0.5,3.13) -- (0.5,3.25) -- (0.38,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.13) -- (0.13,3.13) -- (0.13,3.25) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.13) -- (0.25,3.13) -- (0.25,3.25) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=1] (0.25,3.25) -- (0.38,3.25) -- (0.38,3.38) -- (0.25,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.25) -- (0.5,3.25) -- (0.5,3.38) -- (0.38,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.13,3.13) -- (-0.13,3.25) -- (-0.25,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.13,3.13) -- (0,3.13) -- (0,3.25) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.38) -- (0.63,3.38) -- (0.63,3.5) -- (0.5,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.38) -- (0.75,3.38) -- (0.75,3.5) -- (0.63,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.38,3.38) -- (0.38,3.5) -- (0.25,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.38) -- (0.5,3.38) -- (0.5,3.5) -- (0.38,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.75,3.63) -- (0.88,3.63) -- (0.88,3.75) -- (0.75,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.88,3.63) -- (1,3.63) -- (1,3.75) -- (0.88,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.5,3.5) -- (0.63,3.5) -- (0.63,3.63) -- (0.5,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.63,3.5) -- (0.75,3.5) -- (0.75,3.63) -- (0.63,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1,3.75) -- (1.13,3.75) -- (1.13,3.88) -- (1,3.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.38,3.5) -- (0.38,3.63) -- (0.25,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.38,3.5) -- (0.5,3.5) -- (0.5,3.63) -- (0.38,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.38,3.63) -- (0.38,3.75) -- (0.25,3.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.63) -- (0.25,3.75) -- (0.13,3.75) -- (0.13,3.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.25) -- (0.25,3.38) -- (0.13,3.38) -- (0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.38) -- (0.25,3.5) -- (0.13,3.5) -- (0.13,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.25) -- (0.13,3.38) -- (0,3.38) -- (0,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.13,3.38) -- (0.13,3.5) -- (0,3.5) -- (0,3.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0.25,3.5) -- (0.25,3.63) -- (0.13,3.63) -- (0.13,3.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,3.25) -- (0,3.38) -- (-0.13,3.38) -- (-0.13,3.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3) -- (-0.25,3.13) -- (-0.38,3.13) -- (-0.38,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,3.13) -- (-0.25,3.25) -- (-0.38,3.25) -- (-0.38,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.38,3) -- (-0.38,3.13) -- (-0.5,3.13) -- (-0.5,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,3) -- (-0.5,3.13) -- (-0.63,3.13) -- (-0.63,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.88) -- (-0.5,3) -- (-0.63,3) -- (-0.63,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,2.75) -- (-0.5,2.88) -- (-0.63,2.88) -- (-0.63,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,3) -- (-0.63,3.13) -- (-0.75,3.13) -- (-0.75,3) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.88) -- (-0.63,3) -- (-0.75,3) -- (-0.75,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,2.75) -- (-0.63,2.88) -- (-0.75,2.88) -- (-0.75,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,2.25) -- (-0.75,2.38) -- (-0.88,2.38) -- (-0.88,2.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2.13) -- (-1,2.25) -- (-1.13,2.25) -- (-1.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,2) -- (-1,2.13) -- (-1.13,2.13) -- (-1.13,2) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-1,1.25) -- (-1,1.38) -- (-1.13,1.38) -- (-1.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1.13) -- (-0.75,1.25) -- (-0.88,1.25) -- (-0.88,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.88,1.13) -- (-0.88,1.25) -- (-1,1.25) -- (-1,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.75,1) -- (-0.75,1.13) -- (-0.88,1.13) -- (-0.88,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.88) -- (-0.63,1) -- (-0.75,1) -- (-0.75,0.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.63,0.5) -- (-0.63,0.63) -- (-0.75,0.63) -- (-0.75,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.5,0.38) -- (-0.5,0.5) -- (-0.63,0.5) -- (-0.63,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (-0.25,0.25) -- (-0.25,0.38) -- (-0.38,0.38) -- (-0.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0.25) -- (-0.13,0.25) -- (-0.13,0.13) -- (0,0.12) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (0,0) -- (0,0.13) -- (-0.13,0.12) -- (-0.13,0) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (1.25,-0.25) -- (1.13,-0.25) -- (1.13,-0.38) -- (1.25,-0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2,0.25) -- (2.13,0.25) -- (2.13,0.38) -- (2,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.13,0.25) -- (2.25,0.25) -- (2.25,0.38) -- (2.13,0.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.25,0.25) -- (2.25,0.13) -- (2.38,0.13) -- (2.38,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.38,0.25) -- (2.38,0.13) -- (2.5,0.13) -- (2.5,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,0.25) -- (2.5,0.13) -- (2.63,0.13) -- (2.63,0.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.75,0.75) -- (2.75,0.63) -- (2.88,0.63) -- (2.88,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.63) -- (2.75,0.63) -- (2.75,0.5) -- (2.88,0.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,0.75) -- (2.88,0.63) -- (3,0.63) -- (3,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.75) -- (3,0.63) -- (3.13,0.63) -- (3.13,0.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,0.88) -- (3,0.75) -- (3.13,0.75) -- (3.13,0.88) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3,1.13) -- (3,1) -- (3.13,1) -- (3.13,1.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1) -- (3,0.88) -- (3.13,0.88) -- (3.13,1) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.38) -- (3,1.25) -- (3.13,1.25) -- (3.13,1.38) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.25) -- (3,1.13) -- (3.13,1.13) -- (3.13,1.25) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.63) -- (3,1.5) -- (3.13,1.5) -- (3.13,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,1.5) -- (3,1.38) -- (3.13,1.38) -- (3.13,1.5) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.13,1.63) -- (3.13,1.5) -- (3.25,1.5) -- (3.25,1.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3.25,1.75) -- (3.25,1.63) -- (3.38,1.63) -- (3.38,1.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.13) -- (3,2) -- (3.13,2) -- (3.13,2.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.75) -- (3,2.63) -- (3.13,2.63) -- (3.13,2.75) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (3,2.63) -- (3,2.5) -- (3.13,2.5) -- (3.13,2.63) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.88,2.88) -- (2.88,2.75) -- (3,2.75) -- (3,2.88) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.1] (2.5,3.13) -- (2.5,3) -- (2.63,3) -- (2.63,3.13) -- cycle;
\draw[help lines,fill=zzttqq,fill opacity=0.05] (4.19,0.39) -- (3.15,1.21) -- (2.33,0.17) -- (3.37,-0.65) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.13,1.06) -- (3.13,1) -- (3.19,1) -- (3.19,1.06) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.19,1) -- (3.19,0.94) -- (3.25,0.94) -- (3.25,1) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.25,1) -- (3.25,0.94) -- (3.31,0.94) -- (3.31,1) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.28,0.94) -- (3.28,0.91) -- (3.31,0.91) -- (3.31,0.94) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.31,0.94) -- (3.31,0.91) -- (3.34,0.91) -- (3.34,0.94) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.34,0.91) -- (3.34,0.88) -- (3.38,0.88) -- (3.38,0.91) -- cycle;
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.38,0.88) -- (3.38,0.86) -- (3.39,0.86) -- (3.39,0.88) -- cycle;
\fill[color=qqqqcc,fill=qqqqcc,fill opacity=1.0] (3.39,0.86) -- (3.39,0.84) -- (3.41,0.84) -- (3.41,0.86) -- cycle;
\draw[color=verdfort,fill=wwffqq,fill opacity=0.25] (0.87,-0.65) -- (0.91,-0.68) -- (0.95,-0.72) -- (0.99,-0.77) -- (1.02,-0.79) -- (1.04,-0.82) -- (1.09,-0.87) -- (1.14,-0.91) -- (1.16,-0.92) -- (1.19,-0.93) -- (1.24,-0.93) -- (1.29,-0.92) -- (1.34,-0.89) -- (1.38,-0.84) -- (1.4,-0.82) -- (1.42,-0.79) -- (1.44,-0.77) -- (1.45,-0.74) -- (1.49,-0.69) -- (1.53,-0.66) -- (1.57,-0.63) -- (1.61,-0.63) -- (1.64,-0.63) -- (1.66,-0.64) -- (1.69,-0.65) -- (1.72,-0.66) -- (1.75,-0.68) -- (1.79,-0.7) -- (1.82,-0.71) -- (1.85,-0.73) -- (1.89,-0.75) -- (1.92,-0.76) -- (1.96,-0.77) -- (1.99,-0.78) -- (2.02,-0.79) -- (2.05,-0.79) -- (2.08,-0.78) -- (2.11,-0.78) -- (2.15,-0.75) -- (2.19,-0.71) -- (2.21,-0.68) -- (2.22,-0.65) -- (2.23,-0.62) -- (2.24,-0.59) -- (2.25,-0.56) -- (2.26,-0.53) -- (2.27,-0.51) -- (2.28,-0.48) -- (2.3,-0.43) -- (2.34,-0.4) -- (2.38,-0.37) -- (2.41,-0.37) -- (2.44,-0.36) -- (2.48,-0.36) -- (2.51,-0.36) -- (2.55,-0.36) -- (2.59,-0.37) -- (2.63,-0.37) -- (2.68,-0.37) -- (2.72,-0.37) -- (2.76,-0.37) -- (2.8,-0.37) -- (2.84,-0.36) -- (2.87,-0.35) -- (2.91,-0.34) -- (2.94,-0.33) -- (2.96,-0.31) -- (3,-0.26) -- (3.01,-0.24) -- (3.02,-0.21) -- (3.03,-0.18) -- (3.04,-0.15) -- (3.04,-0.12) -- (3.04,-0.08) -- (3.04,-0.05) -- (3.04,-0.02) -- (3.04,0.02) -- (3.04,0.05) -- (3.05,0.08) -- (3.05,0.1) -- (3.08,0.15) -- (3.11,0.2) -- (3.14,0.22) -- (3.17,0.24) -- (3.2,0.25) -- (3.24,0.27) -- (3.28,0.29) -- (3.32,0.3) -- (3.36,0.32) -- (3.4,0.34) -- (3.44,0.36) -- (3.48,0.38) -- (3.52,0.4) -- (3.56,0.43) -- (3.59,0.45) -- (3.62,0.48) -- (3.64,0.51) -- (3.66,0.54) -- (3.67,0.57) -- (3.68,0.6) -- (3.69,0.63) -- (3.69,0.67) -- (3.68,0.7) -- (3.68,0.73) -- (3.67,0.77) -- (3.66,0.8) -- (3.65,0.84) -- (3.63,0.87) -- (3.62,0.9) -- (3.61,0.94) -- (3.61,0.97) -- (3.6,1) -- (3.6,1.03) -- (3.6,1.06) -- (3.61,1.09) -- (3.62,1.13) -- (3.63,1.16) -- (3.65,1.19) -- (3.67,1.22) -- (3.69,1.26) -- (3.72,1.29) -- (3.74,1.33) -- (3.77,1.37) -- (3.8,1.4) -- (3.83,1.44) -- (3.85,1.48) -- (3.88,1.52) -- (3.9,1.56) -- (3.92,1.6) -- (3.93,1.64) -- (3.94,1.67) -- (3.94,1.71) -- (3.94,1.75) -- (3.93,1.78) -- (3.92,1.82) -- (3.9,1.85) -- (3.88,1.89) -- (3.86,1.92) -- (3.83,1.95) -- (3.8,1.98) -- (3.78,2) -- (3.75,2.03) -- (3.72,2.06) -- (3.69,2.09) -- (3.67,2.12) -- (3.65,2.14) -- (3.63,2.17) -- (0.80, 2.20);
\draw[help lines,fill=qqqqcc,fill opacity=0.5] (3.38,0.86) -- (3.38,0.84) -- (3.39,0.84) -- (3.39,0.86) -- cycle;
\draw [color=zzttqq] (3.52,-1.99)-- (5.54,0.54);
\draw [color=zzttqq] (5.54,0.54)-- (3,2.56);
\draw [color=zzttqq] (3,2.56)-- (0.99,0.02);
\draw [color=zzttqq] (0.99,0.02)-- (3.52,-1.99);
\draw [domain=0.85:4.66] plot(\x,{(-7.28--2.01*\x)/-2.54});
\draw [domain=0.85:4.66] plot(\x,{(--7.7-2.54*\x)/-2.01});
\draw (-1.64,4.8) node[anchor=north west] {$y_d \mbox{ axis w.r.t. }\mathcal{Q}$};
\draw (4.25,-0.93) node[anchor=north west] {$\mathcal{Q}_k$};
\draw (3.95,1.05) node[anchor=north west] {${\delta_0} \mathcal{Q}_k$};
\draw [color=zzttqq] (4.19,0.39)-- (3.15,1.21);
\draw [color=zzttqq] (3.15,1.21)-- (2.33,0.17);
\draw [color=zzttqq] (2.33,0.17)-- (3.37,-0.65);
\draw [color=zzttqq] (3.37,-0.65)-- (4.19,0.39);
\draw [color=qqqqcc,dotted,domain=0.85:4.66] plot(\x,{(--8.97-2.01*\x)/2.54});
\draw [color=qqqqcc,dotted,domain=0.85:4.66] plot(\x,{(--9.04-2.01*\x)/2.54});
\draw (1,1.2) node[anchor=south west] {$Q_0$};
\draw (3.2, 0.55) node[anchor=south west] {$Q$};
\end{tikzpicture}
